Neighbourhood watch in mechanics: non-local models and convolution

This paper is intended to serve as a low-hurdle introduction to non-locality for graduate students and researchers with an engineering mechanics or physics background who did not have a formal introduction to the underlying mathematical basis. We depart from simple examples motivated by structural mechanics to form a physical intuition and demonstrate non-locality using concepts familiar to most engineers. We then show how concepts of non-locality are at the core of one of the moste active current research fields in applied mechanics, namely in phase-field modelling of fracture. From a mathematical perspective, these developments rest on the concept of convolution both in its discrete and in its continuous form. The previous mechanical examples may thus serve as an intuitive explanation of what convolution implies from a physical perspective. In the supplementary material we highlight a broader range of applications of the concepts of non-locality and convolution in other branches of science and engineering by generalizing from the examples explained in detail in the main body of the article.

==> SIREV preprint/fig_convolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]
\coordinate (A) at (1.8,0);   % shift of f2
\coordinate (B) at (1.8,0.2);   %  value of f3
%
\fill[blue!20!white] (A) +(-1, 0) rectangle (1, 1);
\draw[semithick,dashed,red] (-1,0) -- (-1,1) -- (1,1) -- (1,0);
\draw[semithick,dashed,green] (A) +(-1,0) -- +(-1,1) -- +(1,1) -- +(1,0);
\draw[semithick,blue] (-2, 0) -- (0, 2) -- (2,0);
\fill[blue] (B) circle[radius=0.05];
\draw[-latex] (-2.5, 0) -- (3.5, 0) node[right]{$x$};
\draw[-latex] ( 0,-.25) -- ( 0, 2.25);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.9]
\coordinate (A) at (0.2,0);   % shift of f2
\coordinate (B) at (0.2,1.8);   %  value of f3
%
\fill[blue!20!white] (A) +(-1, 0) rectangle (1, 1);
\draw[semithick,dashed,red] (-1,0) -- (-1,1) -- (1,1) -- (1,0);
\draw[semithick,dashed,green] (A) +(-1,0) -- +(-1,1) -- +(1,1) -- +(1,0);
\draw[semithick,blue] (-2, 0) -- (0, 2) -- (2,0);
\fill[blue] (B) circle[radius=0.05];
\draw[-latex] (-2.5, 0) -- (3.5, 0) node[right]{$x$};
\draw[-latex] ( 0,-.25) -- ( 0, 2.25);
\end{tikzpicture}


==> SIREV preprint/fig_dconvolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% first line
\fill[red!20!white] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red!20!white] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (1.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green!20!white] (1.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.9, -0.5) -- (1.6, -0.5);
% third line
\fill[blue] (1, -1.0) +(-0.1, 0) rectangle +(0.1, 0.1);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 1-2
\begin{tikzpicture}
% first line
\fill[red!20!white] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (1.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.4, -0.5) -- (1.1, -0.5);
% third line
\fill[blue] (0.5, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[blue] (1, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.4, -1.0) -- (1.1, -1.0);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\draw[thin, black!20!white] (0.4, -1.5) -- (0.6, -1.5);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 2-3
\begin{tikzpicture}
% first line
\fill[red] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red!20!white] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (0.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.1, -0.5) -- (0.6, -0.5);
% third line
\fill[blue] (0.0, -1.0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue] (0.5, -1.0) +(-0.1, 0) rectangle +(0.1, 0.4);
\draw[thin, black!20!white] (-0.1, -1.0) -- (0.6, -1.0);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue!20!white] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\fill[blue] (0.0, -1.7) +(-0.1, 0) rectangle +(0.1, 0.5);
\draw[thin, black!20!white] (-0.1, -1.3) -- (0.1, -1.3);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 3-4
\begin{tikzpicture}
% first line
\fill[red] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red!20!white] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red!20!white] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green!20!white] (-0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (0.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.6, -0.5) -- (0.1, -0.5);
% third line
\fill[blue] (0.0, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue!20!white] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\fill[blue!20!white] (0.0, -1.7) +(-0.1, 0) rectangle +(0.1, 0.5);
\fill[blue] (-0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.6, -1.7) -- (1.1, -1.7);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}



==> SIREV preprint/fig_integrator_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0 1
0.200400801603206 1
0.400801603206413 1
0.601202404809619 1
0.801603206412826 1
1.00200400801603 1
1.20240480961924 1
1.40280561122244 1
1.60320641282565 1
1.80360721442886 1
2.00400801603206 1
2.20440881763527 1
2.40480961923848 1
2.60521042084168 1
2.80561122244489 1
3.0060120240481 1
3.2064128256513 1
3.40681362725451 1
3.60721442885772 1
3.80761523046092 1
4.00801603206413 1
4.20841683366733 1
4.40881763527054 1
4.60921843687375 1
4.80961923847695 1
5.01002004008016 1
5.21042084168337 1
5.41082164328657 1
5.61122244488978 1
5.81162324649299 1
6.01202404809619 1
6.2124248496994 1
6.41282565130261 1
6.61322645290581 1
6.81362725450902 1
7.01402805611222 1
7.21442885771543 1
7.41482965931864 1
7.61523046092184 1
7.81563126252505 1
8.01603206412826 1
8.21643286573146 1
8.41683366733467 1
8.61723446893788 1
8.81763527054108 1
9.01803607214429 1
9.21843687374749 1
9.4188376753507 1
9.61923847695391 1
9.81963927855711 1
10.0200400801603 1
10.2204408817635 1
10.4208416833667 1
10.6212424849699 1
10.8216432865731 1
11.0220440881764 1
11.2224448897796 1
11.4228456913828 1
11.623246492986 1
11.8236472945892 1
12.0240480961924 1
12.2244488977956 1
12.4248496993988 1
12.625250501002 1
12.8256513026052 1
13.0260521042084 1
13.2264529058116 1
13.4268537074148 1
13.627254509018 1
13.8276553106212 1
14.0280561122244 1
14.2284569138277 1
14.4288577154309 1
14.6292585170341 1
14.8296593186373 1
15.0300601202405 1
15.2304609218437 1
15.4308617234469 1
15.6312625250501 1
15.8316633266533 1
16.0320641282565 1
16.2324649298597 1
16.4328657314629 1
16.6332665330661 1
16.8336673346693 1
17.0340681362725 1
17.2344689378758 1
17.434869739479 1
17.6352705410822 1
17.8356713426854 1
18.0360721442886 1
18.2364729458918 1
18.436873747495 1
18.6372745490982 1
18.8376753507014 1
19.0380761523046 1
19.2384769539078 1
19.438877755511 1
19.6392785571142 1
19.8396793587174 1
20.0400801603206 1
20.2404809619238 1
20.4408817635271 1
20.6412825651303 1
20.8416833667335 1
21.0420841683367 1
21.2424849699399 1
21.4428857715431 1
21.6432865731463 1
21.8436873747495 1
22.0440881763527 1
22.2444889779559 1
22.4448897795591 1
22.6452905811623 1
22.8456913827655 1
23.0460921843687 1
23.2464929859719 1
23.4468937875751 1
23.6472945891784 1
23.8476953907816 1
24.0480961923848 1
24.248496993988 1
24.4488977955912 1
24.6492985971944 1
24.8496993987976 1
25.0501002004008 1
25.250501002004 1
25.4509018036072 1
25.6513026052104 1
25.8517034068136 1
26.0521042084168 1
26.25250501002 1
26.4529058116232 1
26.6533066132265 1
26.8537074148297 1
27.0541082164329 1
27.2545090180361 1
27.4549098196393 1
27.6553106212425 1
27.8557114228457 1
28.0561122244489 1
28.2565130260521 1
28.4569138276553 1
28.6573146292585 1
28.8577154308617 1
29.0581162324649 1
29.2585170340681 1
29.4589178356713 1
29.6593186372745 1
29.8597194388778 1
30.060120240481 1
30.2605210420842 1
30.4609218436874 1
30.6613226452906 1
30.8617234468938 1
31.062124248497 1
31.2625250501002 1
31.4629258517034 1
31.6633266533066 1
31.8637274549098 1
32.064128256513 1
32.2645290581162 1
32.4649298597194 1
32.6653306613226 1
32.8657314629259 1
33.0661322645291 1
33.2665330661323 1
33.4669338677355 1
33.6673346693387 1
33.8677354709419 1
34.0681362725451 1
34.2685370741483 1
34.4689378757515 1
34.6693386773547 1
34.8697394789579 1
35.0701402805611 1
35.2705410821643 1
35.4709418837675 1
35.6713426853707 1
35.8717434869739 1
36.0721442885772 1
36.2725450901804 1
36.4729458917836 1
36.6733466933868 1
36.87374749499 1
37.0741482965932 1
37.2745490981964 1
37.4749498997996 1
37.6753507014028 1
37.875751503006 1
38.0761523046092 1
38.2765531062124 1
38.4769539078156 1
38.6773547094188 1
38.877755511022 1
39.0781563126253 1
39.2785571142285 1
39.4789579158317 1
39.6793587174349 1
39.8797595190381 1
40.0801603206413 1
40.2805611222445 1
40.4809619238477 1
40.6813627254509 1
40.8817635270541 1
41.0821643286573 1
41.2825651302605 1
41.4829659318637 1
41.6833667334669 1
41.8837675350701 1
42.0841683366734 1
42.2845691382766 1
42.4849699398798 1
42.685370741483 1
42.8857715430862 1
43.0861723446894 1
43.2865731462926 1
43.4869739478958 1
43.687374749499 1
43.8877755511022 1
44.0881763527054 1
44.2885771543086 1
44.4889779559118 1
44.689378757515 1
44.8897795591182 1
45.0901803607214 1
45.2905811623246 1
45.4909819639279 1
45.6913827655311 1
45.8917835671343 1
46.0921843687375 1
46.2925851703407 1
46.4929859719439 1
46.6933867735471 1
46.8937875751503 1
47.0941883767535 1
47.2945891783567 1
47.4949899799599 1
47.6953907815631 1
47.8957915831663 1
48.0961923847695 1
48.2965931863727 1
48.496993987976 1
48.6973947895792 1
48.8977955911824 1
49.0981963927856 1
49.2985971943888 1
49.498997995992 1
49.6993987975952 1
49.8997995991984 1
50.1002004008016 1
50.3006012024048 1
50.501002004008 1
50.7014028056112 1
50.9018036072144 1
51.1022044088176 1
51.3026052104208 1
51.5030060120241 1
51.7034068136273 1
51.9038076152305 1
52.1042084168337 1
52.3046092184369 1
52.5050100200401 1
52.7054108216433 1
52.9058116232465 1
53.1062124248497 1
53.3066132264529 1
53.5070140280561 1
53.7074148296593 1
53.9078156312625 1
54.1082164328657 1
54.3086172344689 1
54.5090180360721 1
54.7094188376754 1
54.9098196392786 1
55.1102204408818 1
55.310621242485 1
55.5110220440882 1
55.7114228456914 1
55.9118236472946 1
56.1122244488978 1
56.312625250501 1
56.5130260521042 1
56.7134268537074 1
56.9138276553106 1
57.1142284569138 1
57.314629258517 1
57.5150300601202 1
57.7154308617234 1
57.9158316633267 1
58.1162324649299 1
58.3166332665331 1
58.5170340681363 1
58.7174348697395 1
58.9178356713427 1
59.1182364729459 1
59.3186372745491 1
59.5190380761523 1
59.7194388777555 1
59.9198396793587 1
60.1202404809619 1
60.3206412825651 1
60.5210420841683 1
60.7214428857715 1
60.9218436873748 1
61.122244488978 1
61.3226452905812 1
61.5230460921844 1
61.7234468937876 1
61.9238476953908 1
62.124248496994 1
62.3246492985972 1
62.5250501002004 1
62.7254509018036 1
62.9258517034068 1
63.12625250501 1
63.3266533066132 1
63.5270541082164 1
63.7274549098196 1
63.9278557114229 1
64.1282565130261 1
64.3286573146293 1
64.5290581162325 1
64.7294589178357 1
64.9298597194389 1
65.1302605210421 1
65.3306613226453 1
65.5310621242485 1
65.7314629258517 1
65.9318637274549 1
66.1322645290581 1
66.3326653306613 1
66.5330661322645 1
66.7334669338677 1
66.9338677354709 1
67.1342685370741 1
67.3346693386774 1
67.5350701402806 1
67.7354709418838 1
67.935871743487 1
68.1362725450902 1
68.3366733466934 1
68.5370741482966 1
68.7374749498998 1
68.937875751503 1
69.1382765531062 1
69.3386773547094 1
69.5390781563126 1
69.7394789579158 1
69.939879759519 1
70.1402805611223 1
70.3406813627254 1
70.5410821643287 1
70.7414829659319 1
70.9418837675351 1
71.1422845691383 1
71.3426853707415 1
71.5430861723447 1
71.7434869739479 1
71.9438877755511 1
72.1442885771543 1
72.3446893787575 1
72.5450901803607 1
72.7454909819639 1
72.9458917835671 1
73.1462925851703 1
73.3466933867736 1
73.5470941883768 1
73.74749498998 1
73.9478957915832 1
74.1482965931864 1
74.3486973947896 1
74.5490981963928 1
74.749498997996 1
74.9498997995992 1
75.1503006012024 1
75.3507014028056 1
75.5511022044088 1
75.751503006012 1
75.9519038076152 1
76.1523046092184 1
76.3527054108216 1
76.5531062124249 1
76.7535070140281 1
76.9539078156313 1
77.1543086172345 1
77.3547094188377 1
77.5551102204409 1
77.7555110220441 1
77.9559118236473 1
78.1563126252505 1
78.3567134268537 1
78.5571142284569 1
78.7575150300601 1
78.9579158316633 1
79.1583166332665 1
79.3587174348697 1
79.559118236473 1
79.7595190380761 1
79.9599198396794 1
80.1603206412826 1
80.3607214428858 1
80.561122244489 1
80.7615230460922 1
80.9619238476954 1
81.1623246492986 1
81.3627254509018 1
81.563126252505 1
81.7635270541082 1
81.9639278557114 1
82.1643286573146 1
82.3647294589178 1
82.565130260521 1
82.7655310621243 1
82.9659318637275 1
83.1663326653307 1
83.3667334669339 1
83.5671342685371 1
83.7675350701403 1
83.9679358717435 1
84.1683366733467 1
84.3687374749499 1
84.5691382765531 1
84.7695390781563 1
84.9699398797595 1
85.1703406813627 1
85.3707414829659 1
85.5711422845691 1
85.7715430861723 1
85.9719438877756 1
86.1723446893788 1
86.372745490982 1
86.5731462925852 1
86.7735470941884 1
86.9739478957916 1
87.1743486973948 1
87.374749498998 1
87.5751503006012 1
87.7755511022044 1
87.9759519038076 1
88.1763527054108 1
88.376753507014 1
88.5771543086172 1
88.7775551102204 1
88.9779559118237 1
89.1783567134269 1
89.3787575150301 1
89.5791583166333 1
89.7795591182365 1
89.9799599198397 1
90.1803607214429 1
90.3807615230461 1
90.5811623246493 1
90.7815631262525 1
90.9819639278557 1
91.1823647294589 1
91.3827655310621 1
91.5831663326653 1
91.7835671342685 1
91.9839679358717 1
92.184368737475 1
92.3847695390782 1
92.5851703406814 1
92.7855711422846 1
92.9859719438878 1
93.186372745491 1
93.3867735470942 1
93.5871743486974 1
93.7875751503006 1
93.9879759519038 1
94.188376753507 1
94.3887775551102 1
94.5891783567134 1
94.7895791583166 1
94.9899799599198 1
95.190380761523 1
95.3907815631263 1
95.5911823647295 1
95.7915831663327 1
95.9919839679359 1
96.1923847695391 1
96.3927855711423 1
96.5931863727455 1
96.7935871743487 1
96.9939879759519 1
97.1943887775551 1
97.3947895791583 1
97.5951903807615 1
97.7955911823647 1
97.9959919839679 1
98.1963927855711 1
98.3967935871744 1
98.5971943887776 1
98.7975951903808 1
98.997995991984 1
99.1983967935872 1
99.3987975951904 1
99.5991983967936 1
99.7995991983968 1
100 1
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={averaging filter},
xmin=-1, xmax=11,
ylabel={\(\displaystyle u[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={backward difference},
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={series connection},
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ylabel={\(\displaystyle h[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.333333333333333);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0.333333333333333
2 0.333333333333333
};
\addplot [black]
table {%
0 0
2 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,-1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 -1
};
\addplot [black]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 1
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,-0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0
2 0
3 -0.333333333333333
};
\addplot [black]
table {%
0 0
3 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ylabel={\(\displaystyle y[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.111111111111111);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.555555555555556);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.555555555555556);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.111111111111111);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0.111111111111111
3 0.333333333333333
4 0.555555555555556
5 0.666666666666667
6 0.555555555555556
7 0.333333333333333
8 0.111111111111111
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.333333333333333
5 0
6 0
7 -0.333333333333333
8 -0.333333333333333
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.111111111111111);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.222222222222222);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.222222222222222);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.111111111111111);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0.111111111111111
3 0.222222222222222
4 0.222222222222222
5 0.111111111111111
6 -0.111111111111111
7 -0.222222222222222
8 -0.222222222222222
9 -0.111111111111111
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{groupplot}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_h_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.333333333333333);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.333333333333333);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0.333333333333333
2 0.333333333333333
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_h_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,-1);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 -1
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 1
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_h_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0
2 0
3 -0.333333333333333
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_u_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_u_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_u_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_y_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.111111111111111);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.555555555555556);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.555555555555556);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0.111111111111111);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.111111111111111
4 0.333333333333333
5 0.555555555555556
6 0.666666666666667
7 0.555555555555556
8 0.333333333333333
9 0.111111111111111
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_y_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.333333333333333
5 0
6 0
7 -0.333333333333333
8 -0.333333333333333
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_lti_discrete_y_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.111111111111111);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.222222222222222);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.222222222222222);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.111111111111111);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.111111111111111
4 0.222222222222222
5 0.222222222222222
6 0.111111111111111
7 -0.111111111111111
8 -0.222222222222222
9 -0.222222222222222
10 -0.111111111111111
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_normal_distributions.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=-4.5, xmax=11,
xtick style={color=black},
xtick={-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9,10},
xticklabels={-40,-30,-20,-10,0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=-0.0199471140200716, ymax=0.418889394421504,
ytick style={color=black}
]
\addplot [semithick, black, dotted]
table {%
-25 1.29165280296363e-105
-24.9 6.07038870986506e-105
-24.8 2.83867543683444e-104
-24.7 1.32081960250577e-103
-24.6 6.1150469986207e-103
-24.5 2.81698555731684e-102
-24.4 1.29121323535901e-101
-24.3 5.88897682654514e-101
-24.2 2.67245406547228e-100
-24.1 1.20672741874187e-99
-24 5.42171444080747e-99
-23.9 2.42377681253628e-98
-23.8 1.07814491929827e-97
-23.7 4.77188734730404e-97
-23.6 2.10151140798312e-96
-23.5 9.20877472487178e-96
-23.4 4.01513797202761e-95
-23.3 1.74191767419853e-94
-23.2 7.5194020333292e-94
-23.1 3.22973963285282e-93
-23 1.38032148470257e-92
-22.9 5.86977575929175e-92
-22.8 2.48365518239245e-91
-22.7 1.04565788879088e-90
-22.6 4.38042716539761e-90
-22.5 1.82587833915701e-89
-22.4 7.57278692038875e-89
-22.3 3.12513055523649e-88
-22.2 1.28324364092046e-87
-22.1 5.24298486561423e-87
-22 2.13145719304675e-86
-21.9 8.62190341412347e-86
-21.8 3.47022967666583e-85
-21.7 1.38976641744123e-84
-21.6 5.53801253398348e-84
-21.5 2.19580911303389e-83
-21.4 8.66290914391238e-83
-21.3 3.40064630079626e-82
-21.2 1.32827407167328e-81
-21.1 5.16229066871977e-81
-21 1.99629969824438e-80
-20.9 7.68135002363636e-80
-20.8 2.94088401946135e-79
-20.7 1.12033206733053e-78
-20.6 4.24662746406276e-78
-20.5 1.60165911210768e-77
-20.4 6.01069292388572e-77
-20.3 2.24443752481465e-76
-20.2 8.33909705783506e-76
-20.1 3.08289734448306e-75
-20 1.13403804947857e-74
-19.9 4.15073222349221e-74
-19.8 1.51164681888831e-73
-19.7 5.47777866171717e-73
-19.6 1.97509119522911e-72
-19.5 7.08595440629556e-72
-19.4 2.52951979175235e-71
-19.3 8.98475703861575e-71
-19.2 3.1754342228586e-70
-19.1 1.11667921353192e-69
-19 3.90734960240282e-69
-18.9 1.36039377748958e-68
-18.8 4.71276224536893e-68
-18.7 1.62448218094004e-67
-18.6 5.57163811703197e-67
-18.5 1.90142577779598e-66
-18.4 6.45660742942067e-66
-18.3 2.18151354180536e-65
-18.2 7.33398424276533e-65
-18.1 2.45329943846524e-64
-18 8.16562955974701e-64
-17.9 2.70431524247307e-63
-17.8 8.91155487414223e-63
-17.7 2.92198635083718e-62
-17.6 9.53303983500817e-62
-17.5 3.09466155863903e-61
-17.4 9.99593538785831e-61
-17.3 3.21264137218243e-60
-17.2 1.02737639484489e-59
-17.1 3.26907922655447e-59
-17 1.03502260822044e-58
-16.9 3.26063926648983e-58
-16.8 1.0220783754782e-57
-16.7 3.18782280392328e-57
-16.6 9.89310625964994e-57
-16.5 3.05491901778413e-56
-16.4 9.38631787925823e-56
-16.3 2.86958663903555e-55
-16.2 8.72914992565667e-55
-16.1 2.64212336339149e-54
-16 7.95724550746146e-54
-15.9 2.38451990217793e-53
-15.8 7.10996844151472e-53
-15.7 2.10941933346803e-52
-15.6 6.22711231314885e-52
-15.5 1.8291065419926e-51
-15.4 5.34588774317076e-51
-15.3 1.55463769702535e-50
-15.2 4.49849333476901e-50
-15.1 1.29519003974604e-49
-15 3.71046584424606e-49
-14.9 1.05767419336316e-48
-14.8 2.99988015707807e-48
-14.7 8.46612020222855e-48
-14.6 2.377351961959e-47
-14.5 6.64249235172143e-47
-14.4 1.84670349353824e-46
-14.3 5.10848127836318e-46
-14.2 1.40609598788603e-45
-14.1 3.85093917938302e-45
-14 1.0494140578386e-44
-13.9 2.84548056300319e-44
-13.8 7.67702397076055e-44
-13.7 2.06090843871025e-43
-13.6 5.50494552876052e-43
-13.5 1.46310630577457e-42
-13.4 3.86925422698209e-42
-13.3 1.01813924254543e-41
-13.2 2.66572666240738e-41
-13.1 6.94468548935744e-41
-13 1.80018888638499e-40
-12.9 4.64314341166739e-40
-12.8 1.19161139344985e-39
-12.7 3.04288629242116e-39
-12.6 7.73152791346971e-39
-12.5 1.9546700567904e-38
-12.4 4.91711221636268e-38
-12.3 1.23076548002638e-37
-12.2 3.06527202440508e-37
-12.1 7.59611032772574e-37
-12 1.87301835706149e-36
-11.9 4.59537895835282e-36
-11.8 1.12183544182827e-35
-11.7 2.72499374120464e-35
-11.6 6.58613137457562e-35
-11.5 1.58388555208912e-34
-11.4 3.79005692326592e-34
-11.3 9.02393993246009e-34
-11.2 2.13783993973849e-33
-11.1 5.03944494127406e-33
-11 1.18200346721404e-32
-10.9 2.75856564920405e-32
-10.8 6.40584498396467e-32
-10.7 1.48012383908182e-31
-10.6 3.40289234375512e-31
-10.5 7.78443135800759e-31
-10.4 1.7718791787998e-30
-10.3 4.01300632068844e-30
-10.2 9.04344934497762e-30
-10.1 2.02780833793801e-29
-10 4.52426699213996e-29
-9.9 1.00438004482658e-28
-9.8 2.21858694141698e-28
-9.7 4.87622073532169e-28
-9.6 1.0663966914695e-27
-9.5 2.32050628312308e-27
-9.4 5.024296214672e-27
-9.3 1.08242110320227e-26
-9.2 2.32030883269668e-26
-9.1 4.94907303981502e-26
-9 1.05034134452875e-25
-8.9 2.21802065508436e-25
-8.8 4.66046487323276e-25
-8.7 9.7436442569414e-25
-8.6 2.02694576003526e-24
-8.5 4.19557378289832e-24
-8.4 8.64110189106616e-24
-8.3 1.77082407153793e-23
-8.2 3.61085654895243e-23
-8.1 7.32611246244878e-23
-8 1.47899073950077e-22
-7.9 2.97088510148226e-22
-7.8 5.93792604886255e-22
-7.7 1.18089760249819e-21
-7.6 2.33678214060434e-21
-7.5 4.60100532895942e-21
-7.4 9.01396308884399e-21
-7.3 1.75714395197183e-20
-7.2 3.40821855328628e-20
-7.1 6.57773023273594e-20
-7 1.26314500076566e-19
-6.9 2.41356436234766e-19
-6.8 4.58873617674784e-19
-6.7 8.68072146583791e-19
-6.6 1.63398129729459e-18
-6.5 3.06032019814988e-18
-6.4 5.70315511363659e-18
-6.3 1.05752836832119e-17
-6.2 1.95118027248152e-17
-6.1 3.5820471171341e-17
-6 6.54325309812316e-17
-5.9 1.18928152516366e-16
-5.8 2.1508204293992e-16
-5.7 3.87036711546593e-16
-5.6 6.92992759032088e-16
-5.5 1.23462128524105e-15
-5.4 2.1886048180415e-15
-5.3 3.86037477767719e-15
-5.2 6.77516873117448e-15
-5.1 1.18314858636502e-14
-5 2.05582901131573e-14
-4.9 3.55437478443806e-14
-4.8 6.11459892597932e-14
-4.7 1.04664947445577e-13
-4.6 1.78263763593814e-13
-4.5 3.02101867900169e-13
-4.4 5.09415643344012e-13
-4.3 8.54711744730541e-13
-4.2 1.42690675423217e-12
-4.1 2.37028213518552e-12
-4 3.91771663275433e-12
-3.9 6.44309485639594e-12
-3.8 1.05434940549645e-11
-3.7 1.71673443074676e-11
-3.6 2.78131517245272e-11
-3.5 4.48358925858533e-11
-3.4 7.19167350701268e-11
-3.3 1.14779051893991e-10
-3.2 1.82273625059549e-10
-3.1 2.88013971883594e-10
-3 4.52826473977172e-10
-2.9 7.08400061301554e-10
-2.8 1.10269117367085e-09
-2.7 1.70788149981786e-09
-2.6 2.63202553052039e-09
-2.5 4.03599842987685e-09
-2.4 6.15801024667086e-09
-2.3 9.34885348130704e-09
-2.2 1.41222803014292e-08
-2.1 2.1226570310422e-08
-2 3.17455866796664e-08
-1.9 4.72406009973672e-08
-1.8 6.99481122393751e-08
-1.7 1.03054060881223e-07
-1.6 1.51071572330562e-07
-1.5 2.20358047807951e-07
-1.4 3.19818521133502e-07
-1.3 4.61856258305332e-07
-1.2 6.63649211179146e-07
-1.1 9.48852835606196e-07
-1 1.3498566943462e-06
-0.9 1.91075496669301e-06
-0.8 2.69123025917017e-06
-0.7 3.77159668050407e-06
-0.6 5.25930261089508e-06
-0.5 7.29725634589542e-06
-0.4 1.00744088833089e-05
-0.3 1.38391071313774e-05
-0.2 1.89158166991355e-05
-0.1 2.57259043206332e-05
0 3.4813262986687e-05
0.1 4.6875653919673e-05
0.2 6.28027231301823e-05
0.3 8.37217193670763e-05
0.4 0.000111051986051417
0.5 0.000146569311773448
0.6 0.000192481189963786
0.7 0.000251513944788949
0.8 0.00032701251243082
0.9 0.000423053409419851
1 0.000544571057588177
1.1 0.000697497154752718
1.2 0.000888912170219437
1.3 0.00112720729739824
1.4 0.00142225431063134
1.5 0.0017855797555045
1.6 0.00223053876622905
1.7 0.00277248257559954
1.8 0.00342891249995171
1.9 0.00421961189368503
2 0.00516674633852301
2.1 0.00629492123746018
2.2 0.00763118510886196
2.3 0.00920496631724024
2.4 0.0110479308330028
2.5 0.0131937489825376
2.6 0.0156777601242171
2.7 0.0185365258435171
2.8 0.0218072646584863
2.9 0.0255271643934384
3 0.0297325723059073
3.1 0.0344580676889233
3.2 0.0397354269193195
3.3 0.0455924966347558
3.4 0.0520519966990174
3.5 0.0591302806118227
3.6 0.0668360867508848
3.7 0.0751693189860458
3.8 0.0841198994483111
3.9 0.093666739242612
4 0.103776874355149
4.1 0.114404813658796
4.2 0.125492143560091
4.3 0.136967429337025
4.4 0.148746446564367
4.5 0.160732767298802
4.6 0.172818715102635
4.7 0.184886690841628
4.8 0.196810857928572
4.9 0.208459161822864
5 0.219695644733861
5.1 0.230383003253055
5.2 0.240385324709827
5.3 0.249570928036152
5.4 0.257815227404741
5.5 0.265003532344029
5.6 0.271033696776216
5.7 0.275818531662706
5.8 0.279287901697234
5.9 0.281390435606505
6 0.282094791773878
6.1 0.281390435606505
6.2 0.279287901697234
6.3 0.275818531662706
6.4 0.271033696776216
6.5 0.265003532344029
6.6 0.257815227404741
6.7 0.249570928036152
6.8 0.240385324709827
6.9 0.230383003253055
7 0.219695644733861
7.1 0.208459161822864
7.2 0.196810857928572
7.3 0.184886690841627
7.4 0.172818715102635
7.5 0.160732767298802
7.6 0.148746446564367
7.7 0.136967429337025
7.8 0.125492143560091
7.9 0.114404813658796
8 0.103776874355149
8.1 0.093666739242612
8.2 0.0841198994483109
8.3 0.0751693189860458
8.4 0.0668360867508848
8.5 0.0591302806118227
8.6 0.0520519966990174
8.7 0.0455924966347557
8.8 0.0397354269193194
8.9 0.0344580676889233
9 0.0297325723059073
9.1 0.0255271643934384
9.2 0.0218072646584863
9.3 0.018536525843517
9.4 0.0156777601242171
9.5 0.0131937489825376
9.6 0.0110479308330027
9.7 0.00920496631724021
9.8 0.00763118510886195
9.9 0.00629492123746017
10 0.00516674633852301
10.1 0.00421961189368501
10.2 0.0034289124999517
10.3 0.00277248257559953
10.4 0.00223053876622905
10.5 0.0017855797555045
10.6 0.00142225431063134
10.7 0.00112720729739824
10.8 0.000888912170219435
10.9 0.000697497154752718
11 0.000544571057588177
11.1 0.000423053409419849
11.2 0.00032701251243082
11.3 0.000251513944788948
11.4 0.000192481189963786
11.5 0.000146569311773448
11.6 0.000111051986051416
11.7 8.37217193670762e-05
11.8 6.28027231301822e-05
11.9 4.6875653919673e-05
12 3.4813262986687e-05
12.1 2.5725904320633e-05
12.2 1.89158166991354e-05
12.3 1.38391071313773e-05
12.4 1.00744088833089e-05
12.5 7.29725634589542e-06
12.6 5.25930261089506e-06
12.7 3.77159668050406e-06
12.8 2.69123025917016e-06
12.9 1.91075496669301e-06
13 1.3498566943462e-06
13.1 9.48852835606191e-07
13.2 6.63649211179144e-07
13.3 4.6185625830533e-07
13.4 3.19818521133502e-07
13.5 2.20358047807951e-07
13.6 1.51071572330561e-07
13.7 1.03054060881223e-07
13.8 6.99481122393748e-08
13.9 4.72406009973672e-08
14 3.17455866796664e-08
14.1 2.12265703104218e-08
14.2 1.41222803014291e-08
14.3 9.34885348130704e-09
14.4 6.15801024667086e-09
14.5 4.03599842987685e-09
14.6 2.63202553052037e-09
14.7 1.70788149981785e-09
14.8 1.10269117367085e-09
14.9 7.08400061301554e-10
15 4.52826473977172e-10
15.1 2.88013971883591e-10
15.2 1.82273625059548e-10
15.3 1.14779051893991e-10
15.4 7.19167350701268e-11
15.5 4.48358925858533e-11
15.6 2.7813151724527e-11
15.7 1.71673443074674e-11
15.8 1.05434940549645e-11
15.9 6.44309485639594e-12
16 3.91771663275433e-12
16.1 2.37028213518552e-12
16.2 1.42690675423217e-12
16.3 8.54711744730541e-13
16.4 5.09415643344009e-13
16.5 3.02101867900169e-13
16.6 1.78263763593814e-13
16.7 1.04664947445577e-13
16.8 6.11459892597932e-14
16.9 3.55437478443802e-14
17 2.05582901131573e-14
17.1 1.18314858636502e-14
17.2 6.77516873117448e-15
17.3 3.86037477767719e-15
17.4 2.18860481804149e-15
17.5 1.23462128524105e-15
17.6 6.92992759032088e-16
17.7 3.87036711546593e-16
17.8 2.1508204293992e-16
17.9 1.18928152516365e-16
18 6.54325309812316e-17
18.1 3.5820471171341e-17
18.2 1.95118027248152e-17
18.3 1.05752836832119e-17
18.4 5.70315511363655e-18
18.5 3.06032019814988e-18
18.6 1.63398129729459e-18
18.7 8.68072146583791e-19
18.8 4.58873617674784e-19
18.9 2.41356436234763e-19
19 1.26314500076566e-19
19.1 6.57773023273594e-20
19.2 3.40821855328621e-20
19.3 1.75714395197183e-20
19.4 9.01396308884386e-21
19.5 4.60100532895942e-21
19.6 2.33678214060434e-21
19.7 1.18089760249815e-21
19.8 5.93792604886255e-22
19.9 2.97088510148222e-22
20 1.47899073950077e-22
20.1 7.32611246244873e-23
20.2 3.61085654895241e-23
20.3 1.77082407153793e-23
20.4 8.64110189106604e-24
20.5 4.19557378289832e-24
20.6 2.02694576003523e-24
20.7 9.74364425694126e-25
20.8 4.66046487323276e-25
20.9 2.21802065508433e-25
21 1.05034134452875e-25
21.1 4.94907303981495e-26
21.2 2.32030883269665e-26
21.3 1.08242110320227e-26
21.4 5.02429621467197e-27
21.5 2.32050628312308e-27
21.6 1.0663966914695e-27
21.7 4.87622073532162e-28
21.8 2.21858694141698e-28
21.9 1.00438004482657e-28
22 4.52426699213996e-29
22.1 2.02780833793801e-29
22.2 9.04344934497762e-30
22.3 4.01300632068844e-30
22.4 1.77187917879975e-30
22.5 7.78443135800759e-31
22.6 3.40289234375512e-31
22.7 1.48012383908182e-31
22.8 6.40584498396467e-32
22.9 2.75856564920397e-32
23 1.18200346721404e-32
23.1 5.03944494127406e-33
23.2 2.13783993973849e-33
23.3 9.02393993246009e-34
23.4 3.79005692326582e-34
23.5 1.58388555208912e-34
23.6 6.58613137457562e-35
23.7 2.72499374120464e-35
23.8 1.12183544182827e-35
23.9 4.59537895835269e-36
24 1.87301835706149e-36
24.1 7.59611032772574e-37
24.2 3.06527202440508e-37
24.3 1.23076548002638e-37
24.4 4.91711221636254e-38
24.5 1.9546700567904e-38
24.6 7.73152791346971e-39
24.7 3.04288629242116e-39
24.8 1.19161139344985e-39
24.9 4.6431434116672e-40
25 1.80018888638499e-40
};
\addplot [semithick, black, dashed]
table {%
-25 1.47364613487855e-196
-24.9 2.94513483558432e-195
-24.8 5.8273917010702e-194
-24.7 1.14156407951784e-192
-24.6 2.21402965533726e-191
-24.5 4.25131835352755e-190
-24.4 8.0820377916304e-189
-24.3 1.52116099633861e-187
-24.2 2.83456578640604e-186
-24.1 5.22943724366539e-185
-24 9.55169454194884e-184
-23.9 1.72728082015773e-182
-23.8 3.09244889201407e-181
-23.7 5.48149681848904e-180
-23.6 9.61950793084426e-179
-23.5 1.67133536513008e-177
-23.4 2.87495733387325e-176
-23.3 4.89616742424258e-175
-23.2 8.25540095828298e-174
-23.1 1.37808859333733e-172
-23 2.27757747873666e-171
-22.9 3.72671547411183e-170
-22.8 6.03721119591263e-169
-22.7 9.68285784652313e-168
-22.6 1.53754486968376e-166
-22.5 2.41718057861955e-165
-22.4 3.76224825105859e-164
-22.3 5.79752802910874e-163
-22.2 8.84494873646479e-162
-22.1 1.33599501770209e-160
-22 1.99788925916828e-159
-21.9 2.95797868936062e-158
-21.8 4.33586473071761e-157
-21.7 6.29235858293147e-156
-21.6 9.04082906448808e-155
-21.5 1.28605667407137e-153
-21.4 1.81121085430684e-152
-21.3 2.52542788782736e-151
-21.2 3.48624566290736e-150
-21.1 4.76472738214517e-149
-21 6.44725997139785e-148
-20.9 8.63712814485366e-147
-20.8 1.14556727492298e-145
-20.7 1.50428072133997e-144
-20.6 1.95566397502226e-143
-20.5 2.5171937051934e-142
-20.4 3.20771735220866e-141
-20.3 4.04699441541896e-140
-20.2 5.05505833753959e-139
-20.1 6.25139288159441e-138
-20 7.65392973641939e-137
-19.9 9.27788966348786e-136
-19.8 1.11345069562575e-134
-19.7 1.32296950503015e-133
-19.6 1.55627281600369e-132
-19.5 1.81250279355153e-131
-19.4 2.08991533590785e-130
-19.3 2.38580946010108e-129
-19.2 2.69649658687487e-128
-19.1 3.01731775770551e-127
-19 3.34271444179446e-126
-18.9 3.66635540525473e-125
-18.8 3.98131830975331e-124
-18.7 4.28032056461275e-123
-18.6 4.55598982411223e-122
-18.5 4.80116078590688e-121
-18.4 5.00918198881781e-120
-18.3 5.1742144632415e-119
-18.2 5.2915036010843e-118
-18.1 5.35760660852311e-117
-18 5.37056036502059e-116
-17.9 5.32997826927605e-115
-17.8 5.23706940547389e-114
-17.7 5.09457870396069e-113
-17.6 4.90665222880063e-112
-17.5 4.67863681725005e-111
-17.4 4.41682757925932e-110
-17.3 4.12817988138305e-109
-17.2 3.82000415438134e-108
-17.1 3.49966208663308e-107
-17 3.17428155282526e-106
-16.9 2.85050516990121e-105
-16.8 2.53428396651606e-104
-16.7 2.23072366254665e-103
-16.6 1.94398687055937e-102
-16.5 1.67725052285439e-101
-16.4 1.43271431314946e-100
-16.3 1.21165315773514e-99
-16.2 1.01450476808823e-98
-16.1 8.40982428520416e-98
-16 6.90202942012722e-97
-15.9 5.60820326279161e-96
-15.8 4.51157041954804e-95
-15.7 3.59326122096959e-94
-15.6 2.83339351514372e-93
-15.5 2.21198438021057e-92
-15.4 1.70967779580281e-91
-15.3 1.30828855468153e-90
-15.2 9.91173923786533e-90
-15.1 7.43452538968035e-89
-15 5.52094836215976e-88
-14.9 4.05911332651011e-87
-14.8 2.95464782465912e-86
-14.7 2.12930230833056e-85
-14.6 1.51923858479612e-84
-14.5 1.07317783406827e-83
-14.4 7.50541068645527e-83
-14.3 5.19677942467218e-82
-14.2 3.56246955400122e-81
-14.1 2.41782628291802e-80
-14 1.62463603677361e-79
-13.9 1.08079698745478e-78
-13.8 7.1185120392388e-78
-13.7 4.64185294137671e-77
-13.6 2.9967504981729e-76
-13.5 1.91543249167194e-75
-13.4 1.21210479490788e-74
-13.3 7.59399913842335e-74
-13.2 4.71040200308971e-73
-13.1 2.89269375273639e-72
-13 1.7587495425951e-71
-12.9 1.05867484136415e-70
-12.8 6.30925735560374e-70
-12.7 3.72263921594499e-69
-12.6 2.17460663429915e-68
-12.5 1.25767238287819e-67
-12.4 7.20130815271912e-67
-12.3 4.08236960107151e-66
-12.2 2.29123852369931e-65
-12.1 1.27316689976195e-64
-12 7.00418213431858e-64
-11.9 3.81493003615027e-63
-11.8 2.05718230302861e-62
-11.7 1.09828749001678e-61
-11.6 5.80518880652872e-61
-11.5 3.03790169878992e-60
-11.4 1.57393987977664e-59
-11.3 8.07345850316021e-59
-11.2 4.10004053583299e-58
-11.1 2.06145442958478e-57
-11 1.0261630727919e-56
-10.9 5.05726930437543e-56
-10.8 2.46758905156559e-55
-10.7 1.19202851277911e-54
-10.6 5.70108489094113e-54
-10.5 2.69951302458859e-53
-10.4 1.26552404660475e-52
-10.3 5.87370906627726e-52
-10.2 2.69905364438825e-51
-10.1 1.22791316722695e-50
-10 5.53070954984442e-50
-9.9 2.46632952588055e-49
-9.8 1.08887595532772e-48
-9.7 4.75951575302051e-48
-9.6 2.05970102240887e-47
-9.5 8.82475497459482e-47
-9.4 3.74333057988501e-46
-9.3 1.57206595860573e-45
-9.2 6.53642677531847e-45
-9.1 2.69071123564243e-44
-9 1.09660655938897e-43
-8.9 4.42477958331617e-43
-8.8 1.7676224102535e-42
-8.7 6.99108224970639e-42
-8.6 2.73751419235531e-41
-8.5 1.06126881391522e-40
-8.4 4.07334767752785e-40
-8.3 1.54787046629621e-39
-8.2 5.8233755997364e-39
-8.1 2.16906240026066e-38
-8 7.99882775700681e-38
-7.9 2.92036879386814e-37
-7.8 1.05561635024527e-36
-7.7 3.77773572114912e-36
-7.6 1.33848679925425e-35
-7.5 4.69519535797515e-35
-7.4 1.63061073483965e-34
-7.3 5.60665692630383e-34
-7.2 1.90859913463682e-33
-7.1 6.43254033463566e-33
-7 2.14638373566306e-32
-6.9 7.09070266842806e-32
-6.8 2.31914677725612e-31
-6.7 7.50972877249653e-31
-6.6 2.40756113183927e-30
-6.5 7.6416554115872e-30
-6.4 2.40134540000854e-29
-6.3 7.47100227588347e-29
-6.2 2.30123070884816e-28
-6.1 7.01775994266116e-28
-6 2.11881925350935e-27
-5.9 6.33353782183061e-27
-5.8 1.8743724023418e-26
-5.7 5.49189783181786e-26
-5.6 1.59311113270094e-25
-5.5 4.57537559052081e-25
-5.4 1.30096161992391e-24
-5.3 3.66234516855538e-24
-5.2 1.02073055943061e-23
-5.1 2.81656654427618e-23
-5 7.69459862670642e-23
-4.9 2.08117682020282e-22
-4.8 5.57300002272069e-22
-4.7 1.47749549270426e-21
-4.6 3.87811193174691e-21
-4.5 1.00779353943e-20
-4.4 2.59286470110037e-20
-4.3 6.60457986073931e-20
-4.2 1.66558803237993e-19
-4.1 4.15859897911507e-19
-4 1.02797735716689e-18
-3.9 2.5158057769514e-18
-3.8 6.09575812956242e-18
-3.7 1.46229635750066e-17
-3.6 3.47296274856621e-17
-3.5 8.16623563166955e-17
-3.4 1.90108153790796e-16
-3.3 4.38163943550933e-16
-3.2 9.99837874849718e-16
-3.1 2.2588094031543e-15
-3 5.05227108353689e-15
-2.9 1.11879562143518e-14
-2.8 2.45285528569642e-14
-2.7 5.32414837225294e-14
-2.6 1.14415649018014e-13
-2.5 2.43432053302901e-13
-2.4 5.12775363679666e-13
-2.3 1.06938378715416e-12
-2.2 2.20798996313714e-12
-2.1 4.51354367720552e-12
-2 9.13472040836459e-12
-1.9 1.83033221701557e-11
-1.8 3.6309615017918e-11
-1.7 7.13132812399608e-11
-1.6 1.38667999416532e-10
-1.5 2.66955661476285e-10
-1.4 5.08814028164504e-10
-1.3 9.60143337031234e-10
-1.2 1.79378390796408e-09
-1.1 3.3178842435473e-09
-1 6.07588284982329e-09
-0.9 1.10157636246823e-08
-0.8 1.97731964062447e-08
-0.7 3.51395509482043e-08
-0.6 6.18262050016586e-08
-0.5 1.07697600425433e-07
-0.4 1.85736184455529e-07
-0.3 3.17134921671598e-07
-0.2 5.36103534469761e-07
-0.1 8.97243516238334e-07
0 1.4867195147343e-06
0.1 2.43896074589335e-06
0.2 3.96129909103208e-06
0.3 6.36982517886709e-06
0.4 1.01408520654868e-05
0.5 1.59837411069055e-05
0.6 2.49424712900535e-05
0.7 3.85351967420871e-05
0.8 5.89430677565399e-05
0.9 8.92616571771329e-05
1 0.000133830225764885
1.1 0.000198655471392773
1.2 0.00029194692579146
1.3 0.000424780270550751
1.4 0.000611901930113773
1.5 0.00087268269504576
1.6 0.00123221916847302
1.7 0.00172256893905368
1.8 0.00238408820146484
1.9 0.00326681905619992
2 0.00443184841193801
2.1 0.00595253241977585
2.2 0.00791545158297997
2.3 0.0104209348144226
2.4 0.0135829692336856
2.5 0.0175283004935685
2.6 0.0223945302948429
2.7 0.0283270377416012
2.8 0.0354745928462315
2.9 0.0439835959804272
3 0.0539909665131881
3.1 0.0656158147746766
3.2 0.0789501583008942
3.3 0.094049077376887
3.4 0.110920834679456
3.5 0.129517595665892
3.6 0.149727465635745
3.7 0.171368592047807
3.8 0.194186054983213
3.9 0.217852177032551
4 0.241970724519143
4.1 0.266085249898755
4.2 0.289691552761483
4.3 0.312253933366761
4.4 0.3332246028918
4.5 0.3520653267643
4.6 0.368270140303323
4.7 0.381387815460524
4.8 0.391042693975456
4.9 0.396952547477012
5 0.398942280401433
5.1 0.396952547477012
5.2 0.391042693975456
5.3 0.381387815460524
5.4 0.368270140303323
5.5 0.3520653267643
5.6 0.3332246028918
5.7 0.312253933366761
5.8 0.289691552761483
5.9 0.266085249898755
6 0.241970724519143
6.1 0.21785217703255
6.2 0.194186054983213
6.3 0.171368592047807
6.4 0.149727465635745
6.5 0.129517595665892
6.6 0.110920834679455
6.7 0.0940490773768869
6.8 0.0789501583008941
6.9 0.0656158147746766
7 0.0539909665131881
7.1 0.0439835959804272
7.2 0.0354745928462314
7.3 0.0283270377416011
7.4 0.0223945302948429
7.5 0.0175283004935685
7.6 0.0135829692336856
7.7 0.0104209348144226
7.8 0.00791545158297995
7.9 0.00595253241977585
8 0.00443184841193801
8.1 0.00326681905619992
8.2 0.00238408820146483
8.3 0.00172256893905368
8.4 0.00123221916847302
8.5 0.00087268269504576
8.6 0.000611901930113773
8.7 0.00042478027055075
8.8 0.00029194692579146
8.9 0.000198655471392772
9 0.000133830225764885
9.1 8.92616571771329e-05
9.2 5.89430677565396e-05
9.3 3.8535196742087e-05
9.4 2.49424712900535e-05
9.5 1.59837411069055e-05
9.6 1.01408520654867e-05
9.7 6.36982517886707e-06
9.8 3.96129909103206e-06
9.9 2.43896074589335e-06
10 1.4867195147343e-06
10.1 8.97243516238326e-07
10.2 5.36103534469759e-07
10.3 3.17134921671596e-07
10.4 1.85736184455529e-07
10.5 1.07697600425433e-07
10.6 6.18262050016579e-08
10.7 3.51395509482042e-08
10.8 1.97731964062446e-08
10.9 1.10157636246823e-08
11 6.07588284982329e-09
11.1 3.31788424354727e-09
11.2 1.79378390796407e-09
11.3 9.60143337031227e-10
11.4 5.08814028164504e-10
11.5 2.66955661476285e-10
11.6 1.3866799941653e-10
11.7 7.13132812399602e-11
11.8 3.63096150179178e-11
11.9 1.83033221701557e-11
12 9.13472040836459e-12
12.1 4.51354367720547e-12
12.2 2.20798996313712e-12
12.3 1.06938378715416e-12
12.4 5.12775363679666e-13
12.5 2.43432053302901e-13
12.6 1.14415649018012e-13
12.7 5.32414837225292e-14
12.8 2.45285528569642e-14
12.9 1.11879562143518e-14
13 5.05227108353689e-15
13.1 2.25880940315427e-15
13.2 9.99837874849704e-16
13.3 4.38163943550933e-16
13.4 1.90108153790796e-16
13.5 8.16623563166955e-17
13.6 3.47296274856616e-17
13.7 1.46229635750064e-17
13.8 6.09575812956242e-18
13.9 2.5158057769514e-18
14 1.02797735716689e-18
14.1 4.15859897911507e-19
14.2 1.66558803237991e-19
14.3 6.60457986073931e-20
14.4 2.59286470110037e-20
14.5 1.00779353943e-20
14.6 3.87811193174691e-21
14.7 1.47749549270424e-21
14.8 5.57300002272069e-22
14.9 2.08117682020282e-22
15 7.69459862670642e-23
15.1 2.81656654427618e-23
15.2 1.0207305594306e-23
15.3 3.66234516855538e-24
15.4 1.30096161992391e-24
15.5 4.57537559052081e-25
15.6 1.59311113270094e-25
15.7 5.49189783181774e-26
15.8 1.8743724023418e-26
15.9 6.33353782183061e-27
16 2.11881925350935e-27
16.1 7.01775994266116e-28
16.2 2.30123070884816e-28
16.3 7.47100227588347e-29
16.4 2.4013454000085e-29
16.5 7.6416554115872e-30
16.6 2.40756113183927e-30
16.7 7.50972877249653e-31
16.8 2.31914677725612e-31
16.9 7.09070266842796e-32
17 2.14638373566306e-32
17.1 6.43254033463566e-33
17.2 1.90859913463682e-33
17.3 5.60665692630383e-34
17.4 1.63061073483962e-34
17.5 4.69519535797515e-35
17.6 1.33848679925425e-35
17.7 3.77773572114912e-36
17.8 1.05561635024527e-36
17.9 2.92036879386806e-37
18 7.99882775700681e-38
18.1 2.1690624002606e-38
18.2 5.82337559973657e-39
18.3 1.54787046629621e-39
18.4 4.07334767752773e-40
18.5 1.06126881391522e-40
18.6 2.73751419235523e-41
18.7 6.99108224970659e-42
18.8 1.7676224102535e-42
18.9 4.42477958331604e-43
19 1.09660655938897e-43
19.1 2.69071123564239e-44
19.2 6.53642677531838e-45
19.3 1.57206595860573e-45
19.4 3.7433305798849e-46
19.5 8.82475497459482e-47
19.6 2.05970102240887e-47
19.7 4.75951575302037e-48
19.8 1.08887595532772e-48
19.9 2.46632952588048e-49
20 5.53070954984442e-50
20.1 1.22791316722695e-50
20.2 2.69905364438817e-51
20.3 5.87370906627726e-52
20.4 1.26552404660473e-52
20.5 2.69951302458859e-53
20.6 5.70108489094113e-54
20.7 1.19202851277907e-54
20.8 2.46758905156559e-55
20.9 5.05726930437528e-56
21 1.0261630727919e-56
21.1 2.06145442958478e-57
21.2 4.10004053583299e-58
21.3 8.07345850316021e-59
21.4 1.57393987977656e-59
21.5 3.03790169878992e-60
21.6 5.80518880652872e-61
21.7 1.09828749001678e-61
21.8 2.05718230302861e-62
21.9 3.81493003615005e-63
22 7.00418213431858e-64
22.1 1.27316689976195e-64
22.2 2.29123852369931e-65
22.3 4.08236960107151e-66
22.4 7.20130815271871e-67
22.5 1.25767238287819e-67
22.6 2.17460663429915e-68
22.7 3.72263921594499e-69
22.8 6.30925735560374e-70
22.9 1.05867484136409e-70
23 1.7587495425951e-71
23.1 2.89269375273639e-72
23.2 4.71040200308971e-73
23.3 7.59399913842335e-74
23.4 1.21210479490781e-74
23.5 1.91543249167194e-75
23.6 2.9967504981729e-76
23.7 4.64185294137671e-77
23.8 7.1185120392388e-78
23.9 1.08079698745468e-78
24 1.62463603677361e-79
24.1 2.41782628291802e-80
24.2 3.56246955400122e-81
24.3 5.19677942467218e-82
24.4 7.50541068645484e-83
24.5 1.07317783406827e-83
24.6 1.51923858479612e-84
24.7 2.12930230833056e-85
24.8 2.95464782465912e-86
24.9 4.05911332650976e-87
25 5.52094836215976e-88
};
\addplot [semithick, black]
table {%
-60 1.90343916069239e-302
-59.9 4.69865215143861e-301
-59.8 9.73309845871703e-300
-59.7 1.93131679715362e-298
-59.6 3.76606345057937e-297
-59.5 7.25841253085909e-296
-59.4 1.38450074098454e-294
-59.3 2.6144367900575e-293
-59.2 4.88797369104398e-292
-59.1 9.04801383119462e-291
-59 1.65826321178813e-289
-58.9 3.00905583371088e-288
-58.8 5.40609940809956e-287
-58.7 9.61645863087385e-286
-58.6 1.69365135379537e-284
-58.5 2.95332277324581e-283
-58.4 5.09889683802015e-282
-58.3 8.71606198284179e-281
-58.2 1.47517498627302e-279
-58.1 2.4719876351066e-278
-58 4.10137010523591e-277
-57.9 6.73739390402697e-276
-57.8 1.09581094443818e-274
-57.7 1.76465763888553e-273
-57.6 2.81362908796567e-272
-57.5 4.44176137580908e-271
-57.4 6.94266229150014e-270
-57.3 1.07443402612734e-268
-57.2 1.6463297620558e-267
-57.1 2.49768546667374e-266
-57 3.75182865602251e-265
-56.9 5.57998561993138e-264
-56.8 8.21690966021647e-263
-56.7 1.19803586940303e-261
-56.6 1.72948797655561e-260
-56.5 2.47202150583941e-259
-56.4 3.49844042043221e-258
-56.3 4.90213020763094e-257
-56.2 6.80117459615161e-256
-56.1 9.34269863099067e-255
-56 1.27072250116682e-253
-55.9 1.71127462643176e-252
-55.8 2.28181260963198e-251
-55.7 3.01253565582233e-250
-55.6 3.93801232337484e-249
-55.5 5.09700805064206e-248
-55.4 6.53202262562008e-247
-55.3 8.28848035054483e-246
-55.2 1.04135257478375e-244
-55.1 1.29543948798917e-243
-55 1.59563570240914e-242
-54.9 1.94602531335445e-241
-54.8 2.34996949187777e-240
-54.7 2.80980292485035e-239
-54.6 3.32652137130581e-238
-54.5 3.89947866912241e-237
-54.4 4.52611447210205e-236
-54.3 5.20173569705341e-235
-54.2 5.91937471814777e-234
-54.1 6.66974546825659e-233
-54 7.44131465473434e-232
-53.9 8.22049932590648e-231
-53.8 8.99199430838404e-230
-53.7 9.73922406613615e-229
-53.6 1.04449039921219e-227
-53.5 1.10916868499983e-226
-53.4 1.16628619133006e-225
-53.3 1.21430681450685e-224
-53.2 1.25189792342596e-223
-53.1 1.27799179497261e-222
-53 1.2918360293745e-221
-52.9 1.29302962153154e-220
-52.8 1.28154227319011e-219
-52.7 1.25771564706329e-218
-52.6 1.22224649227759e-217
-52.5 1.17615280371558e-216
-52.4 1.12072530840434e-215
-52.3 1.05746750357829e-214
-52.2 9.88028127981361e-214
-52.1 9.14130283397181e-213
-52 8.37501422715431e-212
-51.9 7.59808101959245e-211
-51.8 6.82598803409971e-210
-51.7 6.07257344332549e-209
-51.6 5.34968473487685e-208
-51.5 4.66696312325774e-207
-51.4 4.03175401100618e-206
-51.3 3.44913330873338e-205
-51.2 2.9220333086904e-204
-51.1 2.45144765983058e-203
-51 2.03669288953459e-202
-50.9 1.67570373950508e-201
-50.8 1.36534105707621e-200
-50.7 1.10169372961705e-199
-50.6 8.80359738721983e-199
-50.5 6.96695411244752e-198
-50.4 5.46025965466809e-197
-50.3 4.23814173182607e-196
-50.2 3.25787150595081e-195
-50.1 2.48023813609513e-194
-50 1.87007334085433e-193
-49.9 1.39648033693739e-192
-49.8 1.03282627093699e-191
-49.7 7.56556874240694e-191
-49.6 5.48887825122019e-190
-49.5 3.94420484648957e-189
-49.4 2.80721458925548e-188
-49.3 1.97896813146154e-187
-49.2 1.38183476804482e-186
-49.1 9.55729522149717e-186
-49 6.54761716240696e-185
-48.9 4.44333611789177e-184
-48.8 2.98690432112936e-183
-48.7 1.98897262445429e-182
-48.6 1.31202231775994e-181
-48.5 8.57370706645706e-181
-48.4 5.5503667326442e-180
-48.3 3.55968466662127e-179
-48.2 2.26177804624542e-178
-48.1 1.42380165206275e-177
-48 8.88020889485983e-177
-47.9 5.48763113206802e-176
-47.8 3.36007763690624e-175
-47.7 2.03859915092743e-174
-47.6 1.22560018678325e-173
-47.5 7.30159102454106e-173
-47.4 4.31078269047777e-172
-47.3 2.52222587238389e-171
-47.2 1.46258603918213e-170
-47.1 8.40601235504559e-170
-47 4.78864415888301e-169
-46.9 2.70404021572651e-168
-46.8 1.51362133804263e-167
-46.7 8.39946806900256e-167
-46.6 4.62109860445535e-166
-46.5 2.52073777776695e-165
-46.4 1.36342372301417e-164
-46.3 7.31287731326092e-164
-46.2 3.8898724174908e-163
-46.1 2.05215109490676e-162
-46 1.0738644810717e-161
-45.9 5.57438678836159e-161
-45.8 2.8707515857399e-160
-45.7 1.46686648783609e-159
-45.6 7.43754792331283e-159
-45.5 3.74251159131407e-158
-45.4 1.86914462585722e-157
-45.3 9.26666426728481e-157
-45.2 4.56101276578296e-156
-45.1 2.22902614742723e-155
-45 1.08179696928726e-154
-44.9 5.21453632396863e-154
-44.8 2.49683218127322e-153
-44.7 1.18777092999629e-152
-44.6 5.61452531203164e-152
-44.5 2.63753881487584e-151
-44.4 1.2315709184753e-150
-44.3 5.71695207667123e-150
-44.2 2.6386648548658e-149
-44.1 1.21112307983787e-148
-44 5.52899178301036e-148
-43.9 2.51087746948224e-147
-43.8 1.13447244320134e-146
-43.7 5.10054338493363e-146
-43.6 2.28221260666594e-145
-43.5 1.01642081110367e-144
-43.4 4.50636796097269e-144
-43.3 1.98916226888454e-143
-43.2 8.74290506791794e-143
-43.1 3.82676129674789e-142
-43 1.66817474272174e-141
-42.9 7.24314416728066e-141
-42.8 3.13274723505172e-140
-42.7 1.34980129815387e-139
-42.6 5.79416303155711e-139
-42.5 2.47807659945987e-138
-42.4 1.05600376824307e-137
-42.3 4.48397863102895e-137
-42.2 1.89725965190724e-136
-42.1 7.99964118030115e-136
-42 3.36130407291559e-135
-41.9 1.40750415022841e-134
-41.8 5.87361388974856e-134
-41.7 2.44277016839471e-133
-41.6 1.01248278700938e-132
-41.5 4.18240114394025e-132
-41.4 1.72187216051846e-131
-41.3 7.06507334814925e-131
-41.2 2.88918719936321e-130
-41.1 1.17755188023747e-129
-41 4.78334215438918e-129
-40.9 1.93656095659514e-128
-40.8 7.81412271216322e-128
-40.7 3.14252963998733e-127
-40.6 1.25959005652653e-126
-40.5 5.03187902979113e-126
-40.4 2.00346896020479e-125
-40.3 7.95035917211526e-125
-40.2 3.14443604503063e-124
-40.1 1.23951218894717e-123
-40 4.86979807116603e-123
-39.9 1.90687967732911e-122
-39.8 7.44196910213267e-122
-39.7 2.89470762951262e-121
-39.6 1.12220925216432e-120
-39.5 4.33606014551822e-120
-39.4 1.66981776102467e-119
-39.3 6.40907256401159e-119
-39.2 2.4517356456259e-118
-39.1 9.34769293534678e-118
-39 3.55211960493444e-117
-38.9 1.34531217309495e-116
-38.8 5.07821299751513e-116
-38.7 1.91051786800628e-115
-38.6 7.16380318282722e-115
-38.5 2.67724760410024e-114
-38.4 9.97208066550997e-114
-38.3 3.70199117164354e-113
-38.2 1.36973743787205e-112
-38.1 5.05116581257812e-112
-38 1.85651420202355e-111
-37.9 6.80075732941682e-111
-37.8 2.48295376326453e-110
-37.7 9.03508698668738e-110
-37.6 3.27678838601368e-109
-37.5 1.18445019816867e-108
-37.4 4.26714662346755e-108
-37.3 1.53218313830843e-107
-37.2 5.48322595761453e-107
-37.1 1.95575279329186e-106
-37 6.95255010014731e-106
-36.9 2.46335297572792e-105
-36.8 8.69884350909665e-105
-36.7 3.06160205753604e-104
-36.6 1.07396051843921e-103
-36.5 3.75474322547719e-103
-36.4 1.30835175299207e-102
-36.3 4.54382033273958e-102
-36.2 1.57278780211684e-101
-36.1 5.42589600604432e-101
-36 1.86562842827626e-100
-35.9 6.39338985754598e-100
-35.8 2.18368291566043e-99
-35.7 7.43361931706101e-99
-35.6 2.52210642644638e-98
-35.5 8.52862172910678e-98
-35.4 2.87439631904529e-97
-35.3 9.65532274311015e-97
-35.2 3.23250566191976e-96
-35.1 1.07860926123151e-95
-35 3.58708235253048e-95
-34.9 1.18897001323484e-94
-34.8 3.92783112611544e-94
-34.7 1.29326363222789e-93
-34.6 4.24398337836031e-93
-34.5 1.38807405061236e-92
-34.4 4.52484751351548e-92
-34.3 1.47010248824187e-91
-34.2 4.76040199901903e-91
-34.1 1.53635648121945e-90
-34 4.94188592855181e-90
-33.9 1.58433051845222e-89
-33.8 5.06233884546459e-89
-33.7 1.61216313489421e-88
-33.6 5.11704354302894e-88
-33.5 1.61875674449955e-87
-33.4 5.10383259274023e-87
-33.3 1.60384946178106e-86
-33.2 5.02323083817965e-86
-33.1 1.56803236128283e-85
-33 4.8784207968422e-85
-32.9 1.51271058950445e-84
-32.8 4.67503414891366e-84
-32.7 1.4400118954751e-83
-32.6 4.42078835465574e-83
-32.5 1.35265087920561e-82
-32.4 4.12500107876889e-82
-32.3 1.25376102638475e-81
-32.2 3.79802497543464e-81
-32.1 1.14670899389707e-80
-32 3.4506504930658e-80
-31.9 1.03490641498436e-79
-31.8 3.09352433460396e-79
-31.7 9.21633698954507e-79
-31.6 2.73662636827123e-78
-31.5 8.09888104327433e-78
-31.4 2.38883902184445e-77
-31.3 7.02265124057518e-77
-31.2 2.05763182778095e-76
-31.1 6.0087839482277e-76
-31 1.74887133834351e-75
-30.9 5.0731941563714e-75
-30.8 1.46675459855713e-74
-30.7 4.22654780184639e-74
-30.6 1.21385402736792e-73
-30.5 3.47455742441978e-73
-30.4 9.91253823654097e-73
-30.3 2.81852965874223e-72
-30.2 7.98753353422246e-72
-30.1 2.25608330374245e-71
-30 6.3511141764527e-71
-29.9 1.78195634687328e-70
-29.8 4.98306500903334e-70
-29.7 1.38882778663814e-69
-29.6 3.85791444812759e-69
-29.5 1.0680931751578e-68
-29.4 2.94725721251785e-68
-29.3 8.10549029332003e-68
-29.2 2.22173825310382e-67
-29.1 6.06958289196991e-67
-29 1.65263578708241e-66
-28.9 4.48484884858754e-66
-28.8 1.21302798477338e-65
-28.7 3.26998816970118e-65
-28.6 8.78564992752143e-65
-28.5 2.35263177882798e-64
-28.4 6.27894061317367e-64
-28.3 1.67021024617811e-63
-28.2 4.42800664011459e-63
-28.1 1.1700319873977e-62
-28 3.08133955048857e-62
-27.9 8.08786201752931e-62
-27.8 2.11582751304239e-61
-27.7 5.51669709269215e-61
-27.6 1.43360784496568e-60
-27.5 3.71307695981091e-60
-27.4 9.58495072306397e-60
-27.3 2.46602894534088e-59
-27.2 6.32351869717579e-59
-27.1 1.61611326835956e-58
-27 4.11658546639604e-58
-26.9 1.04509273501631e-57
-26.8 2.6443861433219e-57
-26.7 6.66879348297439e-57
-26.6 1.67618525527962e-56
-26.5 4.19903133204335e-56
-26.4 1.04840375118191e-55
-26.3 2.60891763772475e-55
-26.2 6.47059955062166e-55
-26.1 1.5994881590503e-54
-26 3.94066836275228e-54
-25.9 9.67633948575719e-54
-25.8 2.36812519344809e-53
-25.7 5.7763110434053e-53
-25.6 1.40426423783956e-52
-25.5 3.4025103298066e-52
-25.4 8.21679440667974e-52
-25.3 1.97768782758089e-51
-25.2 4.74422646876327e-51
-25.1 1.13429347958672e-50
-25 2.70294874674748e-50
-24.9 6.41951972360947e-50
-24.8 1.51956616927587e-49
-24.7 3.58499906234786e-49
-24.6 8.42967494958981e-49
-24.5 1.97553606368647e-48
-24.4 4.61435972034153e-48
-24.3 1.07421270574016e-47
-24.2 2.49242141353034e-47
-24.1 5.7637483975392e-47
-24 1.32843682774401e-46
-23.9 3.05161085441839e-46
-23.8 6.98666221431672e-46
-23.7 1.59427301207024e-45
-23.6 3.62583463953543e-45
-23.5 8.21874762600303e-45
-23.4 1.85675946938479e-44
-23.3 4.18078661483513e-44
-23.2 9.38237329493656e-44
-23.1 2.09855214994067e-43
-23 4.67820421339353e-43
-22.9 1.03941968429402e-42
-22.8 2.30173356178583e-42
-22.7 5.08009127125355e-42
-22.6 1.11748147317124e-41
-22.5 2.4499741379214e-41
-22.4 5.35346564456443e-41
-22.3 1.16589889775787e-40
-22.2 2.53069096856508e-40
-22.1 5.47481804972334e-40
-22 1.18046364708462e-39
-21.9 2.53680973706983e-39
-21.8 5.43344814133841e-39
-21.7 1.15988653951126e-38
-21.6 2.46778796724886e-38
-21.5 5.23302160629014e-38
-21.4 1.1059858360731e-37
-21.3 2.32969439160619e-37
-21.2 4.89103414753437e-37
-21.1 1.02342209154671e-36
-21 2.13432834265249e-36
-20.9 4.43629101451128e-36
-20.8 9.19033146366171e-36
-20.7 1.89755631920228e-35
-20.6 3.90490547656258e-35
-20.5 8.00900801897246e-35
-20.4 1.63719075304855e-34
-20.3 3.33558636085331e-34
-20.2 6.77325532902773e-34
-20.1 1.37080303437854e-33
-20 2.7650629218591e-33
-19.9 5.55888041956243e-33
-19.8 1.11383791376312e-32
-19.7 2.22438016275459e-32
-19.6 4.42739613618237e-32
-19.5 8.78294375972463e-32
-19.4 1.73653752977325e-31
-19.3 3.42200466466832e-31
-19.2 6.72093000533122e-31
-19.1 1.31562009850878e-30
-19 2.56675240868819e-30
-18.9 4.99102572931267e-30
-18.8 9.67270607181022e-30
-18.7 1.8683512409568e-29
-18.6 3.59684241135883e-29
-18.5 6.90139123326607e-29
-18.4 1.31978818739505e-28
-18.3 2.51549916656127e-28
-18.2 4.77855369425357e-28
-18.1 9.04734423209069e-28
-18 1.70725388873541e-27
-17.9 3.21090501422306e-27
-17.8 6.01878954373593e-27
-17.7 1.124457923372e-26
-17.6 2.09377308103096e-26
-17.5 3.88569194056336e-26
-17.4 7.18719574171362e-26
-17.3 1.32496049952215e-25
-17.2 2.43443812554679e-25
-17.1 4.45807019480329e-25
-17 8.13668335967102e-25
-16.9 1.48013142965138e-24
-16.8 2.68352408456607e-24
-16.7 4.84912149901243e-24
-16.6 8.73319155364495e-24
-16.5 1.56760001146592e-23
-16.4 2.80446407839375e-23
-16.3 5.00053944021525e-23
-16.2 8.88661129024416e-23
-16.1 1.5740113617004e-22
-16 2.77863750560416e-22
-15.9 4.88886759822291e-22
-15.8 8.57308263240457e-22
-15.7 1.49836664077564e-21
-15.6 2.61006626178535e-21
-15.5 4.53145135380894e-21
-15.4 7.84107238390443e-21
-15.3 1.3522779160102e-20
-15.2 2.32438893849348e-20
-15.1 3.98202512663272e-20
-15 6.79910180308115e-20
-14.9 1.15704817979817e-19
-14.8 1.96247301974929e-19
-14.7 3.31747988094042e-19
-14.6 5.58940079630976e-19
-14.5 9.38587052392563e-19
-14.4 1.57085542817285e-18
-14.3 2.62029523451544e-18
-14.2 4.35628804835384e-18
-14.1 7.21830621907897e-18
-14 1.19208264984775e-17
-13.9 1.96213906275753e-17
-13.8 3.21888567723876e-17
-13.7 5.26300366825126e-17
-13.6 8.57658003477602e-17
-13.5 1.39298669538356e-16
-13.4 2.25492521960258e-16
-13.3 3.63805843985856e-16
-13.2 5.85004962257555e-16
-13.1 9.37565850915291e-16
-13 1.49760183300976e-15
-12.9 2.38420336745487e-15
-12.8 3.78305436861147e-15
-12.7 5.98265859760825e-15
-12.6 9.4297072413296e-15
-12.5 1.48133931981137e-14
-12.4 2.31933372680735e-14
-12.3 3.61929754154691e-14
-12.2 5.62908341055469e-14
-12.1 8.72576338035197e-14
-12 1.34809820837942e-13
-11.9 2.07583095006584e-13
-11.8 3.18577269729744e-13
-11.7 4.87292739701132e-13
-11.6 7.42877914813312e-13
-11.5 1.12874881026889e-12
-11.4 1.70934417186216e-12
-11.3 2.57996656201393e-12
-11.2 3.88106566450001e-12
-11.1 5.81889145366934e-12
-11 8.69524599010376e-12
-10.9 1.29501810885961e-11
-10.8 1.92230440774751e-11
-10.7 2.8439426469237e-11
-10.6 4.19345375134614e-11
-10.5 6.16275968927938e-11
-10.4 9.02674055944127e-11
-10.3 1.31776824962225e-10
-10.2 1.91734148965682e-10
-10.1 2.78043183620028e-10
-10 4.01862412158526e-10
-9.9 5.78888434062992e-10
-9.8 8.31121869712548e-10
-9.7 1.18928762419664e-09
-9.6 1.69613900200564e-09
-9.5 2.41095072016669e-09
-9.4 3.41560450753512e-09
-9.3 4.82279913421101e-09
-9.2 6.78708240612358e-09
-9.1 9.5196158180394e-09
-9 1.33078554038399e-08
-8.9 1.85416797865579e-08
-8.8 2.57479366226801e-08
-8.7 3.56359333565594e-08
-8.6 4.91570934866613e-08
-8.5 6.75828662269003e-08
-8.4 9.26060517085713e-08
-8.3 1.26472027774999e-07
-8.2 1.72147986365736e-07
-8.1 2.33540262520931e-07
-8 3.15772229006846e-07
-7.9 4.25538102987524e-07
-7.8 5.71551442747899e-07
-7.7 7.65111182148188e-07
-7.6 1.0208128418984e-06
-7.5 1.35743815497526e-06
-7.4 1.79906283199463e-06
-7.3 2.37642964876786e-06
-7.2 3.12864252926778e-06
-7.1 4.1052468719474e-06
-7 5.3687720495469e-06
-6.9 6.99782379127255e-06
-6.8 9.09082697524201e-06
-6.7 1.17705331046411e-05
-6.6 1.51894212287532e-05
-6.5 1.9536136030759e-05
-6.4 2.50431218694695e-05
-6.3 3.19956262496216e-05
-6.2 4.07422598952766e-05
-6.1 5.17073125641445e-05
-6 6.54050330699988e-05
-5.9 8.24560876253002e-05
-5.8 0.000103606411373889
-5.7 0.00012974866250664
-5.6 0.000161946475165549
-5.5 0.000201461684866251
-5.4 0.000249784666764249
-5.3 0.000308667881101844
-5.2 0.000380162659998199
-5.1 0.000466659193910863
-5 0.00057092958335171
-4.9 0.000696173710857593
-4.8 0.000846067559310558
-4.7 0.00102481345555146
-4.6 0.00123719155360006
-4.5 0.00148861169126182
-4.4 0.00178516455997304
-4.3 0.00213367092394398
-4.2 0.00254172741564406
-4.1 0.00301774722621919
-4 0.00357099380847855
-3.9 0.00421160552468059
-3.8 0.00495060901053187
-3.7 0.00579991890046834
-3.6 0.00677232147789595
-3.5 0.00788143978839906
-3.4 0.00914167779467398
-3.3 0.0105681412692836
-3.2 0.0121765333244258
-3.1 0.0139830227743828
-3 0.0160040839217032
-2.9 0.0182563068553361
-2.8 0.0207561779475809
-2.7 0.023519830932881
-2.6 0.0265627697371495
-2.5 0.0298995650891281
-2.4 0.0335435278684461
-2.3 0.0375063631073083
-2.2 0.04179780953868
-2.1 0.0464252705442387
-2 0.0513934432679231
-1.9 0.0567039534910653
-1.8 0.0623550045771086
-1.7 0.0683410493520994
-1.6 0.0746524941572544
-1.5 0.0812754444606054
-1.4 0.0881915013190643
-1.3 0.0953776176192115
-1.2 0.102806022380883
-1.1 0.110444220476929
-1 0.118255073909459
-0.9 0.126196969301699
-0.799999999999999 0.134224074539906
-0.699999999999999 0.142286685566525
-0.6 0.150331662228595
-0.5 0.15830294987777
-0.399999999999999 0.166142181161014
-0.299999999999999 0.173789350200422
-0.199999999999999 0.18118354920643
-0.0999999999999996 0.188263755571752
0 0.194969655722741
0.100000000000001 0.201242490525487
0.200000000000001 0.207025905913773
0.300000000000001 0.212266791673659
0.4 0.216916091021973
0.5 0.220929563777196
0.600000000000001 0.224268486550083
0.700000000000001 0.226900274471479
0.800000000000001 0.228799010504167
0.9 0.22994587031693
1 0.23032943298089
1.1 0.22994587031693
1.2 0.228799010504167
1.3 0.226900274471478
1.4 0.224268486550083
1.5 0.220929563777196
1.6 0.216916091021973
1.7 0.212266791673659
1.8 0.207025905913773
1.9 0.201242490525487
2 0.194969655722741
2.1 0.188263755571752
2.2 0.18118354920643
2.3 0.173789350200422
2.4 0.166142181161014
2.5 0.15830294987777
2.6 0.150331662228595
2.7 0.142286685566525
2.8 0.134224074539906
2.9 0.126196969301699
3 0.118255073909459
3.1 0.110444220476929
3.2 0.102806022380883
3.3 0.0953776176192114
3.4 0.0881915013190642
3.5 0.0812754444606053
3.6 0.0746524941572543
3.7 0.0683410493520993
3.8 0.0623550045771086
3.9 0.0567039534910652
4 0.0513934432679231
4.1 0.0464252705442387
4.2 0.0417978095386799
4.3 0.0375063631073082
4.4 0.033543527868446
4.5 0.0298995650891281
4.6 0.0265627697371495
4.7 0.023519830932881
4.8 0.0207561779475808
4.9 0.0182563068553361
5 0.0160040839217032
5.1 0.0139830227743827
5.2 0.0121765333244258
5.3 0.0105681412692836
5.4 0.00914167779467396
5.5 0.00788143978839905
5.6 0.00677232147789593
5.7 0.00579991890046833
5.8 0.00495060901053186
5.9 0.00421160552468058
6 0.00357099380847855
6.1 0.00301774722621919
6.2 0.00254172741564406
6.3 0.00213367092394398
6.4 0.00178516455997304
6.5 0.00148861169126182
6.6 0.00123719155360005
6.7 0.00102481345555146
6.8 0.000846067559310556
6.9 0.000696173710857591
7 0.000570929583351709
7.1 0.000466659193910862
7.2 0.000380162659998198
7.3 0.000308667881101843
7.4 0.000249784666764249
7.5 0.000201461684866251
7.6 0.000161946475165548
7.7 0.00012974866250664
7.8 0.000103606411373889
7.9 8.24560876253e-05
8 6.54050330699986e-05
8.1 5.17073125641443e-05
8.2 4.07422598952765e-05
8.3 3.19956262496215e-05
8.4 2.50431218694694e-05
8.5 1.9536136030759e-05
8.6 1.51894212287532e-05
8.7 1.17705331046411e-05
8.8 9.09082697524199e-06
8.9 6.99782379127253e-06
9 5.36877204954689e-06
9.1 4.10524687194739e-06
9.2 3.12864252926777e-06
9.3 2.37642964876786e-06
9.4 1.79906283199462e-06
9.5 1.35743815497526e-06
9.6 1.0208128418984e-06
9.7 7.65111182148185e-07
9.8 5.71551442747897e-07
9.9 4.25538102987523e-07
10 3.15772229006845e-07
10.1 2.33540262520931e-07
10.2 1.72147986365735e-07
10.3 1.26472027774999e-07
10.4 9.2606051708571e-08
10.5 6.75828662269001e-08
10.6 4.91570934866611e-08
10.7 3.56359333565592e-08
10.8 2.574793662268e-08
10.9 1.85416797865578e-08
11 1.33078554038398e-08
11.1 9.51961581803937e-09
11.2 6.78708240612355e-09
11.3 4.822799134211e-09
11.4 3.41560450753511e-09
11.5 2.41095072016668e-09
11.6 1.69613900200563e-09
11.7 1.18928762419664e-09
11.8 8.31121869712544e-10
11.9 5.78888434062989e-10
12 4.01862412158525e-10
12.1 2.78043183620026e-10
12.2 1.91734148965681e-10
12.3 1.31776824962224e-10
12.4 9.02674055944123e-11
12.5 6.16275968927935e-11
12.6 4.19345375134612e-11
12.7 2.84394264692369e-11
12.8 1.9223044077475e-11
12.9 1.29501810885961e-11
13 8.69524599010372e-12
13.1 5.81889145366931e-12
13.2 3.88106566449999e-12
13.3 2.57996656201392e-12
13.4 1.70934417186216e-12
13.5 1.12874881026888e-12
13.6 7.42877914813308e-13
13.7 4.8729273970113e-13
13.8 3.18577269729742e-13
13.9 2.07583095006583e-13
14 1.34809820837941e-13
14.1 8.72576338035193e-14
14.2 5.62908341055466e-14
14.3 3.61929754154689e-14
14.4 2.31933372680734e-14
14.5 1.48133931981136e-14
14.6 9.42970724132955e-15
14.7 5.98265859760822e-15
14.8 3.78305436861145e-15
14.9 2.38420336745485e-15
15 1.49760183300975e-15
15.1 9.37565850915286e-16
15.2 5.85004962257552e-16
15.3 3.63805843985854e-16
15.4 2.25492521960257e-16
15.5 1.39298669538355e-16
15.6 8.57658003477598e-17
15.7 5.26300366825123e-17
15.8 3.21888567723875e-17
15.9 1.96213906275752e-17
16 1.19208264984775e-17
16.1 7.21830621907893e-18
16.2 4.35628804835382e-18
16.3 2.62029523451543e-18
16.4 1.57085542817284e-18
16.5 9.38587052392558e-19
16.6 5.58940079630973e-19
16.7 3.3174798809404e-19
16.8 1.96247301974928e-19
16.9 1.15704817979816e-19
17 6.79910180308111e-20
17.1 3.9820251266327e-20
17.2 2.32438893849347e-20
17.3 1.35227791601019e-20
17.4 7.84107238390438e-21
17.5 4.53145135380892e-21
17.6 2.61006626178534e-21
17.7 1.49836664077564e-21
17.8 8.57308263240453e-22
17.9 4.88886759822288e-22
18 2.77863750560414e-22
18.1 1.57401136170039e-22
18.2 8.88661129024411e-23
18.3 5.00053944021522e-23
18.4 2.80446407839374e-23
18.5 1.56760001146591e-23
18.6 8.7331915536449e-24
18.7 4.84912149901241e-24
18.8 2.68352408456606e-24
18.9 1.48013142965137e-24
19 8.13668335967097e-25
19.1 4.45807019480326e-25
19.2 2.43443812554677e-25
19.3 1.32496049952214e-25
19.4 7.18719574171357e-26
19.5 3.88569194056333e-26
19.6 2.09377308103094e-26
19.7 1.12445792337199e-26
19.8 6.01878954373588e-27
19.9 3.21090501422303e-27
20 1.7072538887354e-27
20.1 9.04734423209057e-28
20.2 4.77855369425349e-28
20.3 2.51549916656121e-28
20.4 1.319788187395e-28
20.5 6.90139123326559e-29
20.6 3.59684241135839e-29
20.7 1.8683512409564e-29
20.8 9.67270607180648e-30
20.9 4.99102572930921e-30
21 2.56675240868501e-30
21.1 1.31562009850588e-30
21.2 6.72093000530498e-31
21.3 3.42200466464479e-31
21.4 1.73653752975235e-31
21.5 8.78294375954067e-32
21.6 4.42739613602206e-32
21.7 2.22438016261625e-32
21.8 1.11383791364491e-32
21.9 5.55888041856216e-33
22 2.765062921021e-33
22.1 1.37080303368319e-33
22.2 6.77325532331517e-34
22.3 3.3355863562062e-34
22.4 1.6371907493052e-34
22.5 8.00900798911416e-35
22.6 3.90490545297968e-35
22.7 1.89755630075811e-35
22.8 9.19033132082073e-36
22.9 4.43629090496949e-36
23 2.134328259468e-36
23.1 1.02342202899452e-36
23.2 4.8910336817527e-37
23.3 2.3296940481555e-37
23.4 1.1059855852943e-37
23.5 5.23301979301315e-38
23.6 2.46778666891337e-38
23.7 1.15988561893065e-38
23.8 5.43344167748363e-39
23.9 2.53680524259341e-39
24 1.18046055232186e-39
24.1 5.47479694695306e-40
24.2 2.53067671843994e-40
24.3 1.16588936829632e-40
24.4 5.35340253545597e-41
24.5 2.44993274811451e-41
24.6 1.1174545902624e-41
24.7 5.07991835149457e-42
24.8 2.30162340717962e-42
24.9 1.03935018910455e-42
25 4.67776999779293e-43
25.1 2.09828345501393e-43
25.2 9.38072656697678e-44
25.3 4.17978708026764e-44
25.4 1.85615858239022e-44
25.5 8.21516985500895e-45
25.6 3.62372473397605e-45
25.7 1.59304061538203e-45
25.8 6.97953234368512e-46
25.9 3.04752518412773e-46
26 1.32611781686318e-46
26.1 5.75071049625299e-47
26.2 2.48516058734154e-47
26.3 1.07020730225078e-47
26.4 4.59247216545854e-48
26.5 1.96368797492497e-48
26.6 8.36614050367083e-49
26.7 3.55124776773568e-49
26.8 1.5018037234571e-49
26.9 6.32690975707583e-50
27 2.65511136132155e-50
27.1 1.10981160487415e-50
27.2 4.62008898911042e-51
27.3 1.91532060091486e-51
27.4 7.90632398324495e-52
27.5 3.24936272373768e-52
27.6 1.3294053878577e-52
27.7 5.41370354008513e-53
27.8 2.19406082911008e-53
27.9 8.84824056499904e-54
28 3.55020993994857e-54
28.1 1.41701047469566e-54
28.2 5.6253001743565e-55
28.3 2.22076554207075e-55
28.4 8.71714505661562e-56
28.5 3.401656030374e-56
28.6 1.3194145532174e-56
28.7 5.0860146530191e-57
28.8 1.94809870425132e-57
28.9 7.41334122384127e-58
29 2.8023394648218e-58
29.1 1.05212377525035e-58
29.2 3.92274112575395e-59
29.3 1.45220684237863e-59
29.4 5.33733725096967e-60
29.5 1.94724941637806e-60
29.6 7.0512302200947e-61
29.7 2.53397539337561e-61
29.8 9.03616409552153e-62
29.9 3.19714464095252e-62
30 1.12225449073413e-62
30.1 3.90776012260687e-63
30.2 1.34967936944607e-63
30.3 4.62338680045032e-64
30.4 1.57065021025384e-64
30.5 5.29118552848228e-65
30.6 1.76745043789209e-65
30.7 5.85370027149974e-66
30.8 1.92208517303655e-66
30.9 6.25669842822214e-67
31 2.01893032557437e-67
31.1 6.45766450684496e-68
31.2 2.04730980932244e-68
31.3 6.43313713069413e-69
31.4 2.00341837279509e-69
31.5 6.18314903689717e-70
31.6 1.89111403895043e-70
31.7 5.73162051347447e-71
31.8 1.72135953951296e-71
31.9 5.12252254985062e-72
32 1.51042386471915e-72
32.1 4.4126739457944e-73
32.2 1.27725914065246e-73
32.3 3.6628341283814e-74
32.4 1.0406485724771e-74
32.5 2.92905646301577e-75
32.6 8.16727190122162e-76
32.7 2.25601138222672e-76
32.8 6.17320189854564e-77
32.9 1.6733046807677e-77
33 4.49289042159955e-78
33.1 1.19496239593732e-78
33.2 3.14812553609902e-79
33.3 8.21507279577223e-80
33.4 2.12336628365597e-80
33.5 5.43607520492152e-81
33.6 1.37843496526377e-81
33.7 3.46195129714745e-82
33.8 8.61158985451462e-83
33.9 2.12161987672327e-83
34 5.1768797683403e-84
34.1 1.2510639494471e-84
34.2 2.9943100582599e-85
34.3 7.09765659862112e-86
34.4 1.66620906003434e-86
34.5 3.87378787442976e-87
34.6 8.91927896329925e-88
34.7 2.03379484042194e-88
34.8 4.59265796471681e-89
34.9 1.02706251924435e-89
35 2.27458346762224e-90
35.1 4.98856511488555e-91
35.2 1.08346496258202e-91
35.3 2.33032437889266e-92
35.4 4.96337529044309e-93
35.5 1.0468733543026e-93
35.6 2.1865763930947e-94
35.7 4.52257659653943e-95
35.8 9.26307897576015e-96
35.9 1.87875631559239e-96
36 3.77336464478023e-97
36.1 7.50460793341046e-98
36.2 1.47797098882367e-98
36.3 2.88230755490822e-99
36.4 5.5660763386439e-100
36.5 1.06436458665699e-100
36.6 2.01540418883095e-101
36.7 3.77887486173741e-102
36.8 7.01600148157979e-103
36.9 1.28985799171806e-103
37 2.34810496449298e-104
37.1 4.23267446892566e-105
37.2 7.55496420839165e-106
37.3 1.33526852993605e-106
37.4 2.33680247591175e-107
37.5 4.04940448270586e-108
37.6 6.94823824078624e-109
37.7 1.18051441747978e-109
37.8 1.98600185730532e-110
37.9 3.30825146986686e-111
38 5.45665723535676e-112
38.1 8.91174917190843e-113
38.2 1.44114014163591e-113
38.3 2.30757247532726e-114
38.4 3.65855243642038e-115
38.5 5.74337229516935e-116
38.6 8.92744892499022e-117
38.7 1.37400863623889e-117
38.8 2.09388161971074e-118
38.9 3.15946830378069e-119
39 4.72033691454672e-120
39.1 6.98272422618001e-121
39.2 1.02272640768919e-121
39.3 1.48302876711184e-122
39.4 2.12872687996784e-123
39.5 3.02313851573198e-124
39.6 4.24186078508115e-125
39.7 5.856716458938e-126
39.8 7.86151120415217e-127
39.9 9.87062620035179e-128
40 9.93874988386544e-129
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_pt2_integrator_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0.200400801603206 0.019880198876848
0.400801603206413 0.0782060150358293
0.601202404809619 0.171903330991879
0.801603206412826 0.296557325913002
1.00200400801603 0.446614026443997
1.20240480961924 0.61562301565448
1.40280561122244 0.796510798598374
1.60320641282565 0.981873502125973
1.80360721442886 1.16427681476906
2.00400801603206 1.33655119345486
2.20440881763527 1.4920707403066
2.40480961923848 1.62500497518632
2.60521042084168 1.7305341092258
2.80561122244489 1.80501998089929
3.0060120240481 1.84612678989809
3.2064128256513 1.85288782302402
3.40681362725451 1.82571659645961
3.60721442885772 1.76636308351366
3.80761523046092 1.67781785142616
4.00801603206413 1.56416894070453
4.20841683366733 1.43041808652949
4.40881763527054 1.28226438238857
4.60921843687375 1.12586460319592
4.80961923847695 0.967580144443686
5.01002004008016 0.813720873242743
5.21042084168337 0.670296104507182
5.41082164328657 0.542782428380783
5.61122244488978 0.435917252529689
5.81162324649299 0.353525736004994
6.01202404809619 0.298387306530958
6.2124248496994 0.272146265544356
6.41282565130261 0.275269146501179
6.61322645290581 0.307049598300301
6.81362725450902 0.36565964694281
7.01402805611222 0.448244386674091
7.21442885771543 0.551055489134552
7.41482965931864 0.669617466913574
7.61523046092184 0.798919456602536
7.81563126252505 0.933624409433665
8.01603206412826 1.0682870583203
8.21643286573146 1.19757184980553
8.41683366733467 1.31646220236111
8.61723446893788 1.4204529786607
8.81763527054108 1.50571886365016
9.01803607214429 1.56925246619692
9.21843687374749 1.60896726895927
9.4188376753507 1.62376203854066
9.61923847695391 1.61354491785655
9.81963927855711 1.57921704063272
10.0200400801603 1.52261711833693
10.2204408817635 1.44642997538272
10.4208416833667 1.35406336796877
10.6212424849699 1.24949859678902
10.8216432865731 1.13712135841432
11.0220440881764 1.0215399265092
11.2224448897796 0.907398118834473
11.4228456913828 0.799190567900847
11.623246492986 0.701087567539045
11.8236472945892 0.61677624939934
12.0240480961924 0.549324055563211
12.2244488977956 0.501069477226114
12.4248496993988 0.47354384711006
12.625250501002 0.467426671676421
12.8256513026052 0.482535604819014
13.0260521042084 0.517850773016669
13.2264529058116 0.571571807088963
13.4268537074148 0.64120467478222
13.627254509018 0.72367427442063
13.8276553106212 0.815457823573648
14.0280561122244 0.912733342663883
14.2284569138277 1.01153704710357
14.4288577154309 1.10792323760976
14.6292585170341 1.19812030094398
14.8296593186373 1.27867671671039
15.0300601202405 1.34659148290171
15.2304609218437 1.39942410114539
15.4308617234469 1.4353801660785
15.6312625250501 1.45336965782017
15.8316633266533 1.45303615850906
16.0320641282565 1.43475642378979
16.2324649298597 1.39961090416631
16.4328657314629 1.34932696928679
16.6332665330661 1.28619761867114
16.8336673346693 1.21297939419932
17.0340681362725 1.13277394659053
17.2344689378758 1.04889827652441
17.434869739479 0.96474901669571
17.6352705410822 0.8836662501684
17.8356713426854 0.80880227206758
18.0360721442886 0.743000396959261
18.2364729458918 0.688688414831665
18.436873747495 0.647790626292467
18.6372745490982 0.621661577843295
18.8376753507014 0.611043685473189
19.0380761523046 0.616049963772937
19.2384769539078 0.636172032072027
19.438877755511 0.670312589817195
19.6392785571142 0.716840584057879
19.8396793587174 0.773666435923949
20.0400801603206 0.838333943859065
20.2404809619238 0.90812488868817
20.4408817635271 0.980171952904749
20.6412825651303 1.05157530292138
20.8416833667335 1.11951814850124
21.0420841683367 1.18137671885702
21.2424849699399 1.23482040695122
21.4428857715431 1.27789831047593
21.6432865731463 1.30910900780798
21.8436873747495 1.32745113791351
22.0440881763527 1.3324531621738
22.2444889779559 1.32418153674341
22.4448897795591 1.30322740528578
22.6452905811623 1.27067276405028
22.8456913827655 1.22803784483066
23.0460921843687 1.17721217653525
23.2464929859719 1.12037238118531
23.4468937875751 1.05989022204831
23.6472945891784 0.998234744126779
23.8476953907816 0.937872501052533
24.0480961923848 0.881169860685554
24.248496993988 0.830301218363212
24.4488977955912 0.787166639651568
24.6492985971944 0.753322007074829
24.8496993987976 0.729924192634887
25.0501002004008 0.717693130717136
25.250501002004 0.716891957324795
25.4509018036072 0.727325644770429
25.6513026052104 0.748357822008234
25.8517034068136 0.77894474888977
26.0521042084168 0.81768475882618
26.25250501002 0.862880905846791
26.4529058116232 0.912614070233211
26.6533066132265 0.964823416231612
26.8537074148297 1.01739087013276
27.0541082164329 1.06822619140843
27.2545090180361 1.11534925169581
27.4549098196393 1.15696631836132
27.6553106212425 1.19153743867224
27.8557114228457 1.21783242903935
28.0561122244489 1.2349734784617
28.2565130260521 1.24246294332392
28.4569138276553 1.2401955258625
28.6573146292585 1.22845466157888
28.8577154308617 1.20789357417472
29.0581162324649 1.17950205378205
29.2585170340681 1.1445605562343
29.4589178356713 1.10458369374061
29.6593186372745 1.06125556820228
29.8597194388778 1.01635967139236
30.060120240481 0.971706237179945
30.2605210420842 0.92905997480044
30.4609218436874 0.890071040749141
30.6613226452906 0.856211919453218
30.8617234468938 0.828722597053411
31.062124248497 0.808566035687477
31.2625250501002 0.796395510298097
31.4629258517034 0.792534865141123
31.6633266533066 0.796972216551168
31.8637274549098 0.809367084573049
32.064128256513 0.829070404967687
32.2645290581162 0.855156373337396
32.4649298597194 0.886464623265097
32.6653306613226 0.921650862644521
32.8657314629259 0.959243794685403
33.0661322645291 0.997705941723494
33.2665330661323 1.03549588565886
33.4669338677355 1.0711294288787
33.6673346693387 1.10323727447495
33.8677354709419 1.13061700937835
34.0681362725451 1.15227744188073
34.2685370741483 1.16747368986055
34.4689378757515 1.17573181167358
34.6693386773547 1.17686221192641
34.8697394789579 1.17096151383095
35.0701402805611 1.15840305064364
35.2705410821643 1.13981658153213
35.4709418837675 1.11605824733155
35.6713426853707 1.08817215266015
35.8717434869739 1.05734526086987
36.0721442885772 1.02485752301564
36.2725450901804 0.99202931055775
36.4729458917836 0.960168290444626
36.6733466933868 0.930517856997018
36.87374749499 0.904209134141059
37.0741482965932 0.88221837869543
37.2745490981964 0.86533136604298
37.4749498997996 0.854116031042215
37.6753507014028 0.848904283992471
37.875751503006 0.849783540660553
38.0761523046092 0.856598108815814
38.2765531062124 0.868960181800137
38.4769539078156 0.886269811161172
38.6773547094188 0.907742891069699
38.877755511022 0.932445884079661
39.0781563126253 0.959335780196209
39.2785571142285 0.987303601039424
39.4789579158317 1.01521965505247
39.6793587174349 1.04197871590421
39.8797595190381 1.06654333477094
40.0801603206413 1.08798360749814
40.2805611222445 1.10551189086645
40.4809619238477 1.11851119267162
40.6813627254509 1.12655623596307
40.8817635270541 1.12942650818479
41.0821643286573 1.12711093732088
41.2825651302605 1.11980417465475
41.4829659318637 1.10789479969491
41.6833667334669 1.09194607393127
41.8837675350701 1.07267015422051
42.0841683366734 1.05089691738896
42.2845691382766 1.02753873854839
42.4849699398798 1.00355269832398
42.685370741483 0.979901769294009
42.8857715430862 0.957516538213255
43.0861723446894 0.937258971655935
43.2865731462926 0.919889619490024
43.4869739478958 0.906039488111621
43.687374749499 0.896187605339776
43.8877755511022 0.890645052502232
44.0881763527054 0.889545969413387
44.2885771543086 0.892845749322046
44.4889779559118 0.900326353042689
44.689378757515 0.911608390322195
44.8897795591182 0.926169355585807
45.0901803607214 0.94336717304433
45.2905811623246 0.962468013594405
45.4909819639279 0.982677194583156
45.6913827655311 1.00317187943852
45.8917835671343 1.02313424309181
46.0921843687375 1.04178378147253
46.2925851703407 1.05840750052827
46.4929859719439 1.07238683129546
46.6933867735471 1.08322026901654
46.8937875751503 1.09054092402859
47.0941883767535 1.09412839005015
47.2945891783567 1.09391457221337
47.4949899799599 1.08998336338267
47.6953907815631 1.08256430412177
47.8957915831663 1.07202059692277
48.0961923847695 1.05883206113441
48.2965931863727 1.04357380488255
48.496993987976 1.02689154453414
48.6973947895792 1.00947461546742
48.8977955911824 0.992027789418727
49.0981963927856 0.975243040042953
49.2985971943888 0.95977237494589
49.498997995992 0.946202791459604
49.6993987975952 0.935034304405133
49.8997995991984 0.926661857900687
50.1002004008016 0.921361758981664
50.3006012024048 0.919283082087071
50.501002004008 0.920444285873867
50.7014028056112 0.924735073273154
50.9018036072144 0.931923316530358
51.1022044088176 0.941666674214967
51.3026052104208 0.953528342737044
51.5030060120241 0.966996241286599
51.7034068136273 0.981504797248313
51.9038076152305 0.996458420514125
52.1042084168337 1.01125570058478
52.3046092184369 1.02531335490372
52.5050100200401 1.03808898322596
52.7054108216433 1.04910175093456
52.9058116232465 1.05795022175358
53.1062124248497 1.06432669060863
53.3066132264529 1.06802751763649
53.5070140280561 1.06895913336454
53.7074148296593 1.06713956264682
53.9078156312625 1.06269549662103
54.1082164328657 1.05585511512357
54.3086172344689 1.04693703214856
54.5090180360721 1.03633587494567
54.7094188376754 1.02450513779008
54.9098196392786 1.01193804303232
55.1102204408818 0.999147207422339
55.310621242485 0.98664394360113
55.5110220440882 0.974918023658217
55.7114228456914 0.964418697700498
55.9118236472946 0.955537695226417
56.1122244488978 0.948594842811361
56.312625250501 0.943826816832546
56.5130260521042 0.941379414116537
56.7134268537074 0.941303577220553
56.9138276553106 0.943555258301533
57.1142284569138 0.947999048869066
57.314629258517 0.954415358517465
57.5150300601202 0.962510786609038
57.7154308617234 0.971931214176634
57.9158316633267 0.982277040997779
58.1162324649299 0.993119923771097
58.3166332665331 1.0040203203573
58.5170340681363 1.01454513011551
58.7174348697395 1.0242847293213
58.9178356713427 1.03286873748922
59.1182364729459 1.03997991640717
59.3186372745491 1.04536568704217
59.5190380761523 1.04884685593132
59.7194388777555 1.05032326031532
59.9198396793587 1.04977616900212
60.1202404809619 1.04726740938833
60.3206412825651 1.04293531874157
60.5210420841683 1.03698774453785
60.7214428857715 1.02969242847158
60.9218436873748 1.02136520831373
61.122244488978 1.01235654747158
61.3226452905812 1.00303696002819
61.5230460921844 0.993781930352059
61.7234468937876 0.984956934540437
61.9238476953908 0.976903156155551
62.124248496994 0.969924447801578
62.3246492985972 0.964276030716533
62.5250501002004 0.960155345890696
62.7254509018036 0.957695375930147
62.9258517034068 0.956960654841067
63.12625250501 0.957946068017401
63.3266533066132 0.960578437289539
63.5270541082164 0.964720770903918
63.7274549098196 0.970178958550202
63.9278557114229 0.976710596636189
64.1282565130261 0.984035552535807
64.3286573146293 0.991847814011572
64.5290581162325 0.999828129428611
64.7294589178357 1.00765692163583
64.9298597194389 1.01502695872706
65.1302605210421 1.02165528380666
65.3306613226453 1.02729394661899
65.5310621242485 1.03173913448277
65.7314629258517 1.0348383734812
65.9318637274549 1.03649555170101
66.1322645290581 1.03667361005192
66.3326653306613 1.03539483902992
66.5330661322645 1.03273881790634
66.7334669338677 1.02883812453078
66.9338677354709 1.0238720300175
67.1342685370741 1.01805846842269
67.3346693386774 1.01164463262521
67.5350701402806 1.00489659913312
67.7354709418838 0.99808840855921
67.935871743487 0.991491048593772
68.1362725450902 0.985361775362986
68.3366733466934 0.979934191824302
68.5370741482966 0.975409459499861
68.7374749498998 0.971948970822048
68.937875751503 0.969668742317629
69.1382765531062 0.968635717557423
69.3386773547094 0.968866087773945
69.5390781563126 0.970325657572767
69.7394789579158 0.972932199295144
69.939879759519 0.976559664763248
70.1402805611223 0.98104404958385
70.3406813627254 0.986190645469627
70.5410821643287 0.991782365210888
70.7414829659319 0.997588789477019
70.9418837675351 1.00337556216358
71.1422845691383 1.00891375571721
71.3426853707415 1.01398883527945
71.5430861723447 1.01840887484361
71.7434869739479 1.0220117139622
71.9438877755511 1.02467079365744
72.1442885771543 1.02629946495777
72.3446893787575 1.02685363124398
72.5450901803607 1.02633265063643
72.7454909819639 1.02477850009935
72.9458917835671 1.02227326587816
73.1462925851703 1.01893509512413
73.3466933867736 1.01491279827666
73.5470941883768 1.0103793438081
73.74749498998 1.00552452444508
73.9478957915832 1.00054710233914
74.1482965931864 0.995646754568953
74.3486973947896 0.991016142223307
74.5490981963928 0.986833414856779
74.749498997996 0.983255438702885
74.9498997995992 0.980412002698224
75.1503006012024 0.978401212432728
75.3507014028056 0.977286231067466
75.5511022044088 0.977093469557216
75.751503006012 0.977812269263078
75.9519038076152 0.979396059625823
76.1523046092184 0.981764916773129
76.3527054108216 0.984809391727157
76.5531062124249 0.98839543392422
76.7535070140281 0.992370191140793
76.9539078156313 0.996568440002231
77.1543086172345 1.00081937866481
77.3547094188377 1.00495350617235
77.5551102204409 1.00880931348757
77.7555110220441 1.01223952526855
77.9559118236473 1.01511665362551
78.1563126252505 1.01733765767143
78.3567134268537 1.01882754157944
78.5571142284569 1.01954177027384
78.7575150300601 1.01946742980598
78.9579158316633 1.01862311177285
79.1583166332665 1.01705755144816
79.3587174348697 1.01484709846997
79.559118236473 1.01209214335044
79.7595190380761 1.00891266225044
79.9599198396794 1.00544307408736
80.1603206412826 1.00182662707291
80.3607214428858 0.998209547022412
80.561122244489 0.994735183621016
80.7615230460922 0.991538386874074
80.9619238476954 0.988740331910576
81.1623246492986 0.986443988398541
81.3627254509018 0.984730401284791
81.563126252505 0.983655914147639
81.7635270541082 0.983250426500953
81.9639278557114 0.983516733643451
82.1643286573146 0.984430953629814
82.3647294589178 0.985944002944873
82.565130260521 0.987984041585552
82.7655310621243 0.990459771442285
82.9659318637275 0.993264440295254
83.1663326653307 0.996280378801582
83.3667334669339 0.999383880076125
83.5671342685371 1.00245022172176
83.7675350701403 1.00535862845662
83.9679358717435 1.00799697986803
84.1683366733467 1.0102660817868
84.3687374749499 1.01208334067528
84.5691382765531 1.0133857074021
84.7695390781563 1.01413178759993
84.9699398797595 1.01430305275689
85.1703406813627 1.01390412058706
85.3707414829659 1.01296211295219
85.5711422845691 1.01152513448076
85.7715430861723 1.00965995002936
85.9719438877756 1.0074489686892
86.1723446893788 1.00498666769802
86.372745490982 1.00237560908046
86.5731462925852 0.999722214917016
86.7735470941884 0.99713247349186
86.9739478957916 0.994707747801398
87.1743486973948 0.992540850529126
87.374749498998 0.990712535720887
87.5751503006012 0.989288537919882
87.7755511022044 0.988317265251364
87.9759519038076 0.987828224865077
88.1763527054108 0.987831228650425
88.376753507014 0.988316395159498
88.5771543086172 0.989254931931613
88.7775551102204 0.990600651662669
88.9779559118237 0.992292147649774
89.1783567134269 0.994255529150383
89.3787575150301 0.996407597220272
89.5791583166333 0.998659326373504
89.7795591182365 1.00091950808704
89.9799599198397 1.00309840849905
90.1803607214429 1.00511129512242
90.3807615230461 1.00688169537211
90.5811623246493 1.00834426313548
90.7815631262525 1.00944714753825
90.9819639278557 1.01015377993875
91.1823647294589 1.01044401985199
91.3827655310621 1.01031462713449
91.5831663326653 1.00977905506976
91.7835671342685 1.0088665860393
91.9839679358717 1.00762085706545
92.184368737475 1.00609784576722
92.3847695390782 1.00436340724258
92.5851703406814 1.00249046839822
92.7855711422846 1.00055599770388
92.9859719438878 0.998637874910318
93.186372745491 0.996811786761377
93.3867735470942 0.995148271200997
93.5871743486974 0.993710024260615
93.7875751503006 0.992549571137434
93.9879759519038 0.991707386528154
94.188376753507 0.991210529791676
94.3887775551102 0.991071838812002
94.5891783567134 0.991289703421845
94.7895791583166 0.991848415866911
94.9899799599198 0.992719072973958
95.190380761523 0.993860983325467
95.3907815631263 0.995223513658156
95.5911823647295 0.99674829260193
95.7915831663327 0.998371677340186
95.9919839679359 1.00002738022632
96.1923847695391 1.00164914809587
96.3927855711423 1.00317338705315
96.5931863727455 1.00454162979976
96.7935871743487 1.00570275085391
96.9939879759519 1.00661484687823
97.1943887775551 1.0072467142471
97.3947895791583 1.00757887329165
97.5951903807615 1.00760410762801
97.7955911823647 1.00732750681611
97.9959919839679 1.00676602051587
98.1963927855711 1.00594755150088
98.3967935871744 1.00490963261382
98.5971943887776 1.00369774835465
98.7975951903808 1.00236337466226
98.997995991984 1.00096182016003
99.1983967935872 0.999549958351105
99.3987975951904 0.998183942795315
99.5991983967936 0.996916996147967
99.7995991983968 0.99579735921077
100 0.994866478094825
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_pt2_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0.200400801603206 0.197080768489152
0.400801603206413 0.382441458289577
0.601202404809619 0.548969134310633
0.801603206412826 0.690438340047694
1.00200400801603 0.801740115714075
1.20240480961924 0.879062354758804
1.40280561122244 0.920015119612077
1.60320641282565 0.923697129369796
1.80360721442886 0.890701946266582
2.00400801603206 0.823064796799159
2.20440881763527 0.724153315070349
2.40480961923848 0.598507652788003
2.60521042084168 0.451637300937383
2.80561122244489 0.289783527149425
3.0060120240481 0.119657530259533
3.2064128256513 -0.0518348350880903
3.40681362725451 -0.217870584017236
3.60721442885772 -0.371978337546783
3.80761523046092 -0.508287794371023
4.00801603206413 -0.621750431880052
4.20841683366733 -0.708323263660628
4.40881763527054 -0.765109104486008
4.60921843687375 -0.790448644942099
4.80961923847695 -0.783961646994293
5.01002004008016 -0.746536634289206
5.21042084168337 -0.680270509293964
5.41082164328657 -0.588361481444552
5.61122244488978 -0.474960479798327
5.81162324649299 -0.344987759555595
6.01202404809619 -0.203922649884425
6.2124248496994 -0.0575753376452317
6.41282565130261 0.0881499455660176
6.61322645290581 0.227490760505374
6.81362725450902 0.355051999912254
7.01402805611222 0.466012399260586
7.21442885771543 0.55630420607944
7.41482965931864 0.622759426951488
7.61523046092184 0.663217512310888
7.81563126252505 0.676590994426264
8.01603206412826 0.662887285510355
8.21643286573146 0.623186664351945
8.41683366733467 0.559578174880383
8.61723446893788 0.475056830783506
8.81763527054108 0.373386956775468
9.01803607214429 0.2589377490262
9.21843687374749 0.136498133732119
9.4188376753507 0.011078665254637
9.61923847695391 -0.112291429349669
9.81963927855711 -0.228763918372253
10.0200400801603 -0.333860098885362
10.2204408817635 -0.423640947696014
10.4208416833667 -0.494852507506934
10.6212424849699 -0.545041239214658
10.8216432865731 -0.572635379906189
11.0220440881764 -0.576989722336283
11.2224448897796 -0.558392805403125
11.4228456913828 -0.518036951845466
11.623246492986 -0.457953088289291
11.8236472945892 -0.380913625446597
12.0240480961924 -0.290307881485343
12.2244488977956 -0.189995531380082
12.4248496993988 -0.0841443235645479
12.625250501002 0.0229411910506822
12.8256513026052 0.126992954025302
13.0260521042084 0.223947808488432
13.2264529058116 0.310104447907556
13.4268537074148 0.382262912626251
13.627254509018 0.437841449668401
13.8276553106212 0.47496655471375
14.0280561122244 0.492533168458179
14.2284569138277 0.490233215257326
14.4288577154309 0.468552002594984
14.6292585170341 0.428733246018007
14.8296593186373 0.372714738112307
15.0300601202405 0.303037784606787
15.2304609218437 0.222734526124975
15.4308617234469 0.13519804085261
15.6312625250501 0.0440407238559131
15.8316633266533 -0.0470532161517763
16.0320641282565 -0.134475178926496
16.2324649298597 -0.214833673720168
16.4328657314629 -0.285084408761533
16.6332665330661 -0.342644042381392
16.8336673346693 -0.385483408321014
17.0340681362725 -0.412196933834548
17.2344689378758 -0.422045965457842
17.434869739479 -0.414974808635433
17.6352705410822 -0.39159938542129
17.8356713426854 -0.353169499683221
18.0360721442886 -0.301506735571482
18.2364729458918 -0.238920925886678
18.436873747495 -0.16810893200318
18.6372745490982 -0.0920400942469984
18.8376753507014 -0.0138331565348666
19.0380761523046 0.0633702864670736
19.2384769539078 0.136530737628637
19.438877755511 0.202829220610501
19.6392785571142 0.259774614263401
19.8396793587174 0.305295865204605
20.0400801603206 0.33781572592372
20.2404809619238 0.35630345960765
20.4408817635271 0.360304842296702
20.6412825651303 0.349948726600276
20.8416833667335 0.325930364242654
21.0420841683367 0.289472618134184
21.2424849699399 0.242267036047535
21.4428857715431 0.186397517605726
21.6432865731463 0.124249949550098
21.8436873747495 0.0584116673000366
22.0440881763527 -0.0084350728707218
22.2444889779559 -0.073621269419356
22.4448897795591 -0.134596679300425
22.6452905811623 -0.189028522215075
22.8456913827655 -0.234889608872757
23.0460921843687 -0.270532612325455
23.2464929859719 -0.294747809346364
23.4468937875751 -0.306802337624
23.6472945891784 -0.306459777542812
23.8476953907816 -0.293979669752865
24.0480961923848 -0.270097389961891
24.248496993988 -0.235985568105736
24.4488977955912 -0.193198942919395
24.6492985971944 -0.14360516975535
24.8496993987976 -0.0893046015182007
25.0501002004008 -0.0325424392172603
25.250501002004 0.0243831148399273
25.4509018036072 0.0792129811013024
25.6513026052104 0.129815949242193
25.8517034068136 0.174270596316629
26.0521042084168 0.210937266088162
26.25250501002 0.238517454942871
26.4529058116232 0.256098500715589
26.6533066132265 0.26318209336726
26.8537074148297 0.259695800543753
27.0541082164329 0.24598748944492
27.2545090180361 0.222803202345814
27.4549098196393 0.191249691835231
27.6553106212425 0.152743406052391
27.8557114228457 0.108948213855972
28.0561122244489 0.0617045601358764
28.2565130260521 0.0129530292889643
28.4569138276553 -0.0353445427687249
28.6573146292585 -0.0812832335402666
28.8577154308617 -0.123089392789794
29.0581162324649 -0.159188323875082
29.2585170340681 -0.188262738315388
29.4589178356713 -0.209299849999227
29.6593186372745 -0.221625468340391
29.8597194388778 -0.22492399656197
30.060120240481 -0.219243823535619
30.2605210420842 -0.204988185468055
30.4609218436874 -0.182892145349961
30.6613226452906 -0.153986880059111
30.8617234468938 -0.119552942103824
31.062124248497 -0.0810645667716027
31.2625250501002 -0.0401274086668051
31.4629258517034 0.00158769516050017
31.6633266533066 0.0424122296377575
31.8637274549098 0.0807460753391104
32.064128256513 0.115119560834471
32.2645290581162 0.144249114516836
32.4649298597194 0.16708443735165
32.6653306613226 0.182845495617685
32.8657314629259 0.191048069677206
33.0661322645291 0.191517073894246
33.2665330661323 0.184387361535436
33.4669338677355 0.170092230866014
33.6673346693387 0.149340333336161
33.8677354709419 0.123082128098657
34.0681362725451 0.0924674199400764
34.2685370741483 0.0587958399951888
34.4689378757515 0.0234623709600746
34.6693386773547 -0.012099824709114
34.8697394789579 -0.0464769553356063
35.0701402805611 -0.0783302411732635
35.2705410821643 -0.106447479319776
35.4709418837675 -0.129788569363299
35.6713426853707 -0.147523315527309
35.8717434869739 -0.159060161057397
36.0721442885772 -0.16406489523357
36.2725450901804 -0.162468792013302
36.4729458917836 -0.154466066295351
36.6733466933868 -0.140500960163426
36.87374749499 -0.12124517793169
37.0741482965932 -0.0975667550495148
37.2745490981964 -0.0704917643742159
37.4749498997996 -0.0411605197697356
37.6753507014028 -0.0107801211423812
37.875751503006 0.0194247055998945
38.0761523046092 0.0482604913784372
38.2765531062124 0.0746116983501179
38.4769539078156 0.0974833800159585
38.6773547094188 0.116038216718943
38.877755511022 0.129626568670058
39.0781563126253 0.137808496652018
39.2785571142285 0.14036703496257
39.4789579158317 0.137312365514992
39.6793587174349 0.128876907537356
39.8797595190381 0.115501698030592
40.0801603206413 0.0978147755760185
40.2805611222445 0.0766025820604388
40.4809619238477 0.0527756546654406
40.6813627254509 0.027330081295475
40.8817635270541 0.00130633035701454
41.0821643286573 -0.0242528612720389
41.2825651302605 -0.0483438546280575
41.4829659318637 -0.0700411053072379
41.6833667334669 -0.0885322909815528
41.8837675350701 -0.103148255812167
42.0841683366734 -0.113386687065373
42.2845691382766 -0.118928710440665
42.4849699398798 -0.119647886821732
42.685370741483 -0.115611404801473
42.8857715430862 -0.10707357641169
43.0861723446894 -0.0944620471008185
43.2865731462926 -0.0783574093289893
43.4869739478958 -0.0594671607034529
43.687374749499 -0.0385951494012353
43.8877755511022 -0.0166078078124538
44.0881763527054 0.00560142402662328
44.2885771543086 0.0271480394328014
44.4889779559118 0.0471913389494624
44.689378757515 0.0649668761705222
44.8897795591182 0.0798152384346885
45.0901803607214 0.0912060937567095
45.2905811623246 0.098756645913686
45.4909819639279 0.102243876499508
45.6913827655311 0.101610212518816
45.8917835671343 0.0969625256963188
46.0921843687375 0.0885646343664157
46.2925851703407 0.0768237352731009
46.4929859719439 0.0622714223113654
46.6933867735471 0.0455401526735511
46.8937875751503 0.0273361824145062
47.0941883767535 0.0084101151231799
47.2945891783567 -0.0104737229242412
47.4949899799599 -0.0285678435477516
47.6953907815631 -0.0451708839515411
47.8957915831663 -0.0596544850514227
48.0961923847695 -0.0714867436241385
48.2965931863727 -0.080251376845517
48.496993987976 -0.0856619245647906
48.6973947895792 -0.0875705253718528
48.8977955911824 -0.0859710261500279
49.0981963927856 -0.0809964143417038
49.2985971943888 -0.07291078730957
49.498997995992 -0.0620962854359061
49.6993987975952 -0.0490356066850011
49.8997995991984 -0.0342908832790054
50.1002004008016 -0.0184798295292894
50.3006012024048 -0.00225016012256174
50.501002004008 0.0137466723210939
50.7014028056112 0.0288813672608528
50.9018036072144 0.0425712744659212
51.1022044088176 0.0543025576581242
51.3026052104208 0.0636491914311576
51.5030060120241 0.0702881017502983
51.7034068136273 0.0740099253452818
51.9038076152305 0.0747250510820583
52.1042084168337 0.0724647946146137
52.3046092184369 0.0673777583982608
52.5050100200401 0.0597216156493196
52.7054108216433 0.049850735454613
52.9058116232465 0.0382002212211942
53.1062124248497 0.025267066796413
53.3066132264529 0.0115892338453927
53.5070140280561 -0.0022764795379937
53.7074148296593 -0.0157768772519881
53.9078156312625 -0.028384215398869
54.1082164328657 -0.0396166110679239
54.3086172344689 -0.0490562280897879
54.5090180360721 -0.0563645648143765
54.7094188376754 -0.0612942930215127
54.9098196392786 -0.0636972511833188
55.1102204408818 -0.0635283476939025
55.310621242485 -0.0608453030580944
55.5110220440882 -0.055804322530023
55.7114228456914 -0.0486519521523147
55.9118236472946 -0.0397135159641318
56.1122244488978 -0.0293786619023669
56.312625250501 -0.0180846437069964
56.5130260521042 -0.00629804975074283
56.7134268537074 0.00550426968321443
56.9138276553106 0.0168543018009249
57.1142284569138 0.0273112429176178
57.314629258517 0.0364784263185929
57.5150300601202 0.044018165916654
57.7154308617234 0.049663967251384
57.9158316633267 0.0532296761189059
58.1162324649299 0.0546152613116391
58.3166332665331 0.0538090699247512
58.5170340681363 0.0508865356569555
58.7174348697395 0.046005461713164
58.9178356713427 0.0393981327521693
59.1182364729459 0.0313606334935536
59.3186372745491 0.0222398479895467
59.5190380761523 0.0124187066826221
59.7194388777555 0.0023002956541934
59.9198396793587 -0.00770851604228904
60.1202404809619 -0.0172132752268924
60.3206412825651 -0.0258473294241383
60.5210420841683 -0.0332858049280792
60.7214428857715 -0.0392576518137778
60.9218436873748 -0.0435553173029119
61.122244488978 -0.0460417108072501
61.3226452905812 -0.0466542385259205
61.5230460921844 -0.0454058058129934
61.7234468937876 -0.0423828078962637
61.9238476953908 -0.0377402475843444
62.124248496994 -0.0316942333727134
62.3246492985972 -0.0245122008612223
62.5250501002004 -0.0165012980896109
62.7254509018036 -0.00799542509420147
62.9258517034068 0.000658528043584076
63.12625250501 0.0091146857333548
63.3266533066132 0.0170418730445422
63.5270541082164 0.0241364476508767
63.7274549098196 0.0301337862587796
63.9278557114229 0.0348179969692694
64.1282565130261 0.0380295077030989
64.3286573146293 0.0396702723846667
64.5290581162325 0.0397064354481538
64.7294589178357 0.0381684000755969
64.9298597194389 0.035148347852931
65.1302605210421 0.03079536162446
65.3306613226453 0.0253083868213289
65.5310621242485 0.0189273596509372
65.7314629258517 0.0119228849511668
65.9318637274549 0.00458490465416911
66.1322645290581 -0.00278917588514885
66.3326653306613 -0.00990642144701732
66.5330661322645 -0.0164898866663773
66.7334669338677 -0.0222892734115342
66.9338677354709 -0.0270903209919856
67.1342685370741 -0.0307225817388782
67.3346693386774 -0.0330653063585372
67.5350701402806 -0.0340512427494634
67.7354709418838 -0.0336682398405677
67.935871743487 -0.031958635211404
68.1362725450902 -0.0290164980617624
68.3366733466934 -0.0249828728279884
68.5370741482966 -0.0200392593907192
68.7374749498998 -0.0143996171281324
68.937875751503 -0.00830124264786307
69.1382765531062 -0.00199490295291733
69.3386773547094 0.00426536908947703
69.5390781563126 0.0102324064586368
69.7394789579158 0.0156755661573824
69.939879759519 0.0203895415248592
70.1402805611223 0.0242019951572203
70.3406813627254 0.0269797344502326
70.5410821643287 0.028633212763076
70.7414829659319 0.0291192123237664
70.9418837675351 0.0284416368355545
71.1422845691383 0.0266504239032254
71.3426853707415 0.0238386503218867
71.5430861723447 0.0201379893974072
71.7434869739479 0.01571272629628
71.9438877755511 0.0107526013050589
72.1442885771543 0.00546478548897125
72.3446893787575 6.53252546940401e-05
72.5450901803607 -0.00522959538990223
72.7454909819639 -0.0102122241809215
72.9458917835671 -0.0146913063243516
73.1462925851703 -0.0184993359648604
73.3466933867736 -0.0214987231654809
73.5470941883768 -0.0235866524838194
73.74749498998 -0.0246984676506387
73.9478957915832 -0.0248094761663708
74.1482965931864 -0.0239351359136222
74.3486973947896 -0.0221296448570388
74.5490981963928 -0.0194830253959981
74.749498997996 -0.0161168458002079
74.9498997995992 -0.012178777065775
75.1503006012024 -0.00783622301109794
75.3507014028056 -0.00326929499297064
75.5511022044088 0.00133657777890156
75.751503006012 0.00579810173325049
75.9519038076152 0.00994134023513459
76.1523046092184 0.0136084205347741
76.3527054108216 0.0166634713767557
76.5531062124249 0.0189975706107845
76.7535070140281 0.0205325270064617
76.9539078156313 0.0212233689442548
77.1543086172345 0.021059467564659
77.3547094188377 0.0200642764915009
77.5551102204409 0.018293726244451
77.7555110220441 0.0158333635399861
77.9559118236473 0.0127943735372809
78.1563126252505 0.00930866519336085
78.3567134268537 0.00552323280008156
78.5571142284569 0.00159403162630511
78.7575150300601 -0.00232038005189918
78.9579158316633 -0.00606517593907075
79.1583166332665 -0.00949532311163396
79.3587174348697 -0.0124811349762085
79.559118236473 -0.0149131060839814
79.7595190380761 -0.0167058511096205
79.9599198396794 -0.0178010100279299
80.1603206412826 -0.0181690244986359
80.3607214428858 -0.0178097378650685
80.561122244489 -0.0167518179114589
80.7615230460922 -0.0150510490280302
80.9619238476954 -0.0127875834928637
81.1623246492986 -0.0100622818750244
81.3627254509018 -0.00699230501369066
81.563126252505 -0.00370614811212642
81.7635270541082 -0.000338323599099259
81.9639278557114 0.00297608848055985
82.1643286573146 0.00610680485120463
82.3647294589178 0.00893340651881414
82.565130260521 0.0113499151440042
82.7655310621243 0.0132687061120077
82.9659318637275 0.0146236168538871
83.1663326653307 0.0153721428321953
83.3667334669339 0.0154966525788725
83.5671342685371 0.0150045928476038
83.7675350701403 0.0139276959890146
83.9679358717435 0.0123202405952854
84.1683366733467 0.0102564532504058
84.3687374749499 0.0078271712923256
84.5691382765531 0.00513591357157657
84.7695390781563 0.00229452660268414
84.9699398797595 -0.000581412891371121
85.1703406813627 -0.00337725204998152
85.3707414829659 -0.00598378698081207
85.5711422845691 -0.00830148219480537
85.7715430861723 -0.0102442231267171
85.9719438877756 -0.0117424624187648
86.1723446893788 -0.0127456472058402
86.372745490982 -0.0132238455794721
86.5731462925852 -0.0131685235727872
86.7735470941884 -0.0125924588157662
86.9739478957916 -0.0115288113348907
87.1743486973948 -0.0100294051088187
87.374749498998 -0.00816230408011946
87.5751503006012 -0.00600879272763135
87.7755511022044 -0.00365989262565436
87.9759519038076 -0.00121256227175449
88.1763527054108 0.00123426296816941
88.376753507014 0.00358363067398065
88.5771543086172 0.00574437404888736
88.7775551102204 0.00763460987144785
88.9779559118237 0.00918479916325864
89.1783567134269 0.0103402579514442
89.3787575150301 0.0110630295472995
89.5791583166333 0.0113330568091477
89.7795591182365 0.0111486218279347
89.9799599198397 0.0105260501434331
90.1803607214429 0.00949870580669989
90.3807615230461 0.00811533118066169
90.5811623246493 0.0064378102708998
90.7815631262525 0.00453845565768429
90.9819639278557 0.00249693599491317
91.1823647294589 0.0003969729635394
91.3827655310621 -0.00167705685343904
91.5831663326653 -0.00364347862779035
91.7835671342685 -0.00542650228017098
91.9839679358717 -0.00695910912197258
92.184368737475 -0.00818553363318717
92.3847695390782 -0.00906325006152667
92.5851703406814 -0.00956439494269528
92.7855711422846 -0.00967658036206229
92.9859719438878 -0.00940307781788915
93.186372745491 -0.00876237788766001
93.3867735470942 -0.00778715553134892
93.5871743486974 -0.00652269382697205
93.7875751503006 -0.00502483934735411
93.9879759519038 -0.00335757949468469
94.188376753507 -0.00159034529842169
94.3887775551102 0.000204847992122326
94.5891783567134 0.00195630599012001
94.7895791583166 0.00359548990005622
94.9899799599198 0.00505966995469795
95.190380761523 0.00629429600708511
95.3907815631263 0.00725499694788328
95.5911823647295 0.00790913756417247
95.7915831663327 0.00823687766587119
95.9919839679359 0.00823170563703675
96.1923847695391 0.00790043186433136
96.3927855711423 0.00726265454799048
96.5931863727455 0.00634972898012335
96.7935871743487 0.00520329154565255
96.9939879759519 0.00387340594457187
97.1943887775551 0.00241641312598425
97.3947895791583 0.000892571056141558
97.5951903807615 -0.000636407496368862
97.7955911823647 -0.00210983081064373
97.9959919839679 -0.00347041263517473
98.1963927855711 -0.00466647510355784
98.3967935871744 -0.00565388531286032
98.5971943887776 -0.0063976543784685
98.7975951903808 -0.00687314235741028
98.997995991984 -0.00706683040592671
99.1983967935872 -0.00697663388307874
99.3987975951904 -0.00661175953123942
99.5991983967936 -0.00599211621779544
99.7995991983968 -0.00514731386554091
100 -0.00411529747582848
};
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_series_connection.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\draw[thick, -latex] (-3.9, 0) -- node[above]{$u_1$} (-3, 0);
\draw[semithick] (-3,-1) rectangle (-1, 1);
\draw (-2, 0) node {$H_1$};
\draw[thick, -latex] (-1, 0) -- node[above]{$y_1$} (-0.1, 0);
\draw[thick, -latex] ( 0.1, 0) -- node[above]{$u_2$} ( 1, 0);
\draw[semithick] ( 1,-1) rectangle ( 3, 1);
\draw ( 2, 0) node {$H_2$};
\draw[thick, -latex] ( 3, 0) -- node[above]{$y_2$} ( 3.9, 0);
\draw[dashed, semithick] (-4,-1.25) rectangle (4, 1.25);
\draw[thick, -latex] (-5.0, 0) -- node[above] {$u_{12}$} (-4.1, 0);
\draw[thick, -latex] ( 4.1, 0) -- node[above] {$y_{12}$} ( 5.0, 0);
\end{tikzpicture}


==> SIREV preprint/fig_supply_demand.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.72,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.25);

\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.72,
ytick style={color=black}
]
\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.166666666666667);
\draw[draw=none,fill=black] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.666666666666667);
\draw[draw=none,fill=black] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.166666666666667);
\draw[draw=none,fill=black] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=black] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=black] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\end{groupplot}

\end{tikzpicture}


==> SIREV preprint/fig_surplus.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={-40,-30,-20,-10,0,10,20,30,\%,50},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.4545,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=red] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=red] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=red] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,0.166666666666667);
\draw[draw=none,fill=red] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=red] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0416666666666667);
\draw[draw=none,fill=red] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=red] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=red] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=red] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.6,0.0416666666666667) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.6,0.166666666666667) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.6,0.0416666666666667) rectangle (axis cs:6.4,0.375);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0833333333333333);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=blue] (axis cs:1.6,0.0416666666666667) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=blue] (axis cs:3.6,0.25) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=blue] (axis cs:5.6,0.375) rectangle (axis cs:6.4,0.416666666666667);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=blue] (axis cs:7.6,0.0833333333333333) rectangle (axis cs:8.4,0.25);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0416666666666667);
\end{axis}

\end{tikzpicture}


==> SIREV preprint/fig_viscoelastic_material.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
% spring only
\draw[thick] (0, 3) -- (1, 3) (3, 3) -- (4, 3); 
\draw (1, 3.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 3.45) node {$c_0$};
% dashpot only
\draw[thick] (0, 2) -- (1, 2) (3, 2) -- (4, 2); 
\draw (1, 2.0) pic [scale=0.5, thick] {DKdashpot=4}; 
\draw (2, 2.45) node {$\eta_0$};
% Maxwell 1
\draw (0, 1.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 1.0) pic [scale=0.5, thick] {DKdashpot=4};
\draw (1, 1.45) node {$c_1$};
\draw (3, 1.45) node {$\eta_1$};
% Maxwell 2
\draw (0, 0.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 0.0) pic [scale=0.5, thick] {DKdashpot=4}; 
\draw (1, 0.45) node {$c_2$};
\draw (3, 0.45) node {$\eta_2$};
% left and right side
\draw[thick] (0, 3) -- (0, -0.5);
\draw[thick] (4, 3) -- (4, -0.5);
\draw[thick, ->] (4.2, 0) -- node[above]{$f$} (5.2, 0);
\draw[thick, ->] (-0.2, 0) -- node[above]{$f$} (-1.2, 0);
% and so on
\draw[dotted, thick] (0,-0.5) -- (0,-1.5);
\draw[dotted, thick] (4,-0.5) -- (4,-1.5);
\end{tikzpicture}


==> fig_convolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]
\coordinate (A) at (1.8,0);   % shift of f2
\coordinate (B) at (1.8,0.2);   %  value of f3
%
\fill[blue!20!white] (A) +(-1, 0) rectangle (1, 1);
\draw[semithick,dashed,red] (-1,0) -- (-1,1) -- (1,1) -- (1,0);
\draw[semithick,dashed,green] (A) +(-1,0) -- +(-1,1) -- +(1,1) -- +(1,0);
\draw[semithick,blue] (-2, 0) -- (0, 2) -- (2,0);
\fill[blue] (B) circle[radius=0.05];
\draw[-latex] (-2.5, 0) -- (3.5, 0) node[right]{$x$};
\draw[-latex] ( 0,-.25) -- ( 0, 2.25);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.9]
\coordinate (A) at (0.2,0);   % shift of f2
\coordinate (B) at (0.2,1.8);   %  value of f3
%
\fill[blue!20!white] (A) +(-1, 0) rectangle (1, 1);
\draw[semithick,dashed,red] (-1,0) -- (-1,1) -- (1,1) -- (1,0);
\draw[semithick,dashed,green] (A) +(-1,0) -- +(-1,1) -- +(1,1) -- +(1,0);
\draw[semithick,blue] (-2, 0) -- (0, 2) -- (2,0);
\fill[blue] (B) circle[radius=0.05];
\draw[-latex] (-2.5, 0) -- (3.5, 0) node[right]{$x$};
\draw[-latex] ( 0,-.25) -- ( 0, 2.25);
\end{tikzpicture}


==> fig_dconvolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% first line
\fill[red!20!white] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red!20!white] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (1.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green!20!white] (1.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.9, -0.5) -- (1.6, -0.5);
% third line
\fill[blue] (1, -1.0) +(-0.1, 0) rectangle +(0.1, 0.1);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 1-2
\begin{tikzpicture}
% first line
\fill[red!20!white] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (1.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.4, -0.5) -- (1.1, -0.5);
% third line
\fill[blue] (0.5, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[blue] (1, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (0.4, -1.0) -- (1.1, -1.0);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\draw[thin, black!20!white] (0.4, -1.5) -- (0.6, -1.5);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 2-3
\begin{tikzpicture}
% first line
\fill[red] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red!20!white] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green] (0.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.1, -0.5) -- (0.6, -0.5);
% third line
\fill[blue] (0.0, -1.0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue] (0.5, -1.0) +(-0.1, 0) rectangle +(0.1, 0.4);
\draw[thin, black!20!white] (-0.1, -1.0) -- (0.6, -1.0);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue!20!white] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\fill[blue] (0.0, -1.7) +(-0.1, 0) rectangle +(0.1, 0.5);
\draw[thin, black!20!white] (-0.1, -1.3) -- (0.1, -1.3);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}
\hfill   % 3-4
\begin{tikzpicture}
% first line
\fill[red] (0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[red!20!white] (0.5, 0) +(-0.1, 0) rectangle +(0.1, 0.2);
\fill[red!20!white] (1.0, 0) +(-0.1, 0) rectangle +(0.1, 0.1);
\draw[thin, black!20!white] (-0.1, 0) -- (1.1, 0);
% second line
\fill[green!20!white] (-0.5, -0.5) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[green] (0.0, -0.5) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.6, -0.5) -- (0.1, -0.5);
% third line
\fill[blue] (0.0, -1.0) +(-0.1, 0) rectangle +(0.1, 0.2);
% forth line
\draw (-0.6, -1.1) -- (1.1, -1.1);
\fill[blue!20!white] (1, -1.7) +(-0.1, 0) rectangle +(0.1, 0.1);
\fill[blue!20!white] (0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.4);
\fill[blue!20!white] (0.0, -1.7) +(-0.1, 0) rectangle +(0.1, 0.5);
\fill[blue] (-0.5, -1.7) +(-0.1, 0) rectangle +(0.1, 0.2);
\draw[thin, black!20!white] (-0.6, -1.7) -- (1.1, -1.7);
\draw (-0.6, -1.8) -- (1.1, -1.8);
\draw (-0.6, -1.9) -- (1.1, -1.9);
\end{tikzpicture}



==> fig_integrator_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0 1
0.200400801603206 1
0.400801603206413 1
0.601202404809619 1
0.801603206412826 1
1.00200400801603 1
1.20240480961924 1
1.40280561122244 1
1.60320641282565 1
1.80360721442886 1
2.00400801603206 1
2.20440881763527 1
2.40480961923848 1
2.60521042084168 1
2.80561122244489 1
3.0060120240481 1
3.2064128256513 1
3.40681362725451 1
3.60721442885772 1
3.80761523046092 1
4.00801603206413 1
4.20841683366733 1
4.40881763527054 1
4.60921843687375 1
4.80961923847695 1
5.01002004008016 1
5.21042084168337 1
5.41082164328657 1
5.61122244488978 1
5.81162324649299 1
6.01202404809619 1
6.2124248496994 1
6.41282565130261 1
6.61322645290581 1
6.81362725450902 1
7.01402805611222 1
7.21442885771543 1
7.41482965931864 1
7.61523046092184 1
7.81563126252505 1
8.01603206412826 1
8.21643286573146 1
8.41683366733467 1
8.61723446893788 1
8.81763527054108 1
9.01803607214429 1
9.21843687374749 1
9.4188376753507 1
9.61923847695391 1
9.81963927855711 1
10.0200400801603 1
10.2204408817635 1
10.4208416833667 1
10.6212424849699 1
10.8216432865731 1
11.0220440881764 1
11.2224448897796 1
11.4228456913828 1
11.623246492986 1
11.8236472945892 1
12.0240480961924 1
12.2244488977956 1
12.4248496993988 1
12.625250501002 1
12.8256513026052 1
13.0260521042084 1
13.2264529058116 1
13.4268537074148 1
13.627254509018 1
13.8276553106212 1
14.0280561122244 1
14.2284569138277 1
14.4288577154309 1
14.6292585170341 1
14.8296593186373 1
15.0300601202405 1
15.2304609218437 1
15.4308617234469 1
15.6312625250501 1
15.8316633266533 1
16.0320641282565 1
16.2324649298597 1
16.4328657314629 1
16.6332665330661 1
16.8336673346693 1
17.0340681362725 1
17.2344689378758 1
17.434869739479 1
17.6352705410822 1
17.8356713426854 1
18.0360721442886 1
18.2364729458918 1
18.436873747495 1
18.6372745490982 1
18.8376753507014 1
19.0380761523046 1
19.2384769539078 1
19.438877755511 1
19.6392785571142 1
19.8396793587174 1
20.0400801603206 1
20.2404809619238 1
20.4408817635271 1
20.6412825651303 1
20.8416833667335 1
21.0420841683367 1
21.2424849699399 1
21.4428857715431 1
21.6432865731463 1
21.8436873747495 1
22.0440881763527 1
22.2444889779559 1
22.4448897795591 1
22.6452905811623 1
22.8456913827655 1
23.0460921843687 1
23.2464929859719 1
23.4468937875751 1
23.6472945891784 1
23.8476953907816 1
24.0480961923848 1
24.248496993988 1
24.4488977955912 1
24.6492985971944 1
24.8496993987976 1
25.0501002004008 1
25.250501002004 1
25.4509018036072 1
25.6513026052104 1
25.8517034068136 1
26.0521042084168 1
26.25250501002 1
26.4529058116232 1
26.6533066132265 1
26.8537074148297 1
27.0541082164329 1
27.2545090180361 1
27.4549098196393 1
27.6553106212425 1
27.8557114228457 1
28.0561122244489 1
28.2565130260521 1
28.4569138276553 1
28.6573146292585 1
28.8577154308617 1
29.0581162324649 1
29.2585170340681 1
29.4589178356713 1
29.6593186372745 1
29.8597194388778 1
30.060120240481 1
30.2605210420842 1
30.4609218436874 1
30.6613226452906 1
30.8617234468938 1
31.062124248497 1
31.2625250501002 1
31.4629258517034 1
31.6633266533066 1
31.8637274549098 1
32.064128256513 1
32.2645290581162 1
32.4649298597194 1
32.6653306613226 1
32.8657314629259 1
33.0661322645291 1
33.2665330661323 1
33.4669338677355 1
33.6673346693387 1
33.8677354709419 1
34.0681362725451 1
34.2685370741483 1
34.4689378757515 1
34.6693386773547 1
34.8697394789579 1
35.0701402805611 1
35.2705410821643 1
35.4709418837675 1
35.6713426853707 1
35.8717434869739 1
36.0721442885772 1
36.2725450901804 1
36.4729458917836 1
36.6733466933868 1
36.87374749499 1
37.0741482965932 1
37.2745490981964 1
37.4749498997996 1
37.6753507014028 1
37.875751503006 1
38.0761523046092 1
38.2765531062124 1
38.4769539078156 1
38.6773547094188 1
38.877755511022 1
39.0781563126253 1
39.2785571142285 1
39.4789579158317 1
39.6793587174349 1
39.8797595190381 1
40.0801603206413 1
40.2805611222445 1
40.4809619238477 1
40.6813627254509 1
40.8817635270541 1
41.0821643286573 1
41.2825651302605 1
41.4829659318637 1
41.6833667334669 1
41.8837675350701 1
42.0841683366734 1
42.2845691382766 1
42.4849699398798 1
42.685370741483 1
42.8857715430862 1
43.0861723446894 1
43.2865731462926 1
43.4869739478958 1
43.687374749499 1
43.8877755511022 1
44.0881763527054 1
44.2885771543086 1
44.4889779559118 1
44.689378757515 1
44.8897795591182 1
45.0901803607214 1
45.2905811623246 1
45.4909819639279 1
45.6913827655311 1
45.8917835671343 1
46.0921843687375 1
46.2925851703407 1
46.4929859719439 1
46.6933867735471 1
46.8937875751503 1
47.0941883767535 1
47.2945891783567 1
47.4949899799599 1
47.6953907815631 1
47.8957915831663 1
48.0961923847695 1
48.2965931863727 1
48.496993987976 1
48.6973947895792 1
48.8977955911824 1
49.0981963927856 1
49.2985971943888 1
49.498997995992 1
49.6993987975952 1
49.8997995991984 1
50.1002004008016 1
50.3006012024048 1
50.501002004008 1
50.7014028056112 1
50.9018036072144 1
51.1022044088176 1
51.3026052104208 1
51.5030060120241 1
51.7034068136273 1
51.9038076152305 1
52.1042084168337 1
52.3046092184369 1
52.5050100200401 1
52.7054108216433 1
52.9058116232465 1
53.1062124248497 1
53.3066132264529 1
53.5070140280561 1
53.7074148296593 1
53.9078156312625 1
54.1082164328657 1
54.3086172344689 1
54.5090180360721 1
54.7094188376754 1
54.9098196392786 1
55.1102204408818 1
55.310621242485 1
55.5110220440882 1
55.7114228456914 1
55.9118236472946 1
56.1122244488978 1
56.312625250501 1
56.5130260521042 1
56.7134268537074 1
56.9138276553106 1
57.1142284569138 1
57.314629258517 1
57.5150300601202 1
57.7154308617234 1
57.9158316633267 1
58.1162324649299 1
58.3166332665331 1
58.5170340681363 1
58.7174348697395 1
58.9178356713427 1
59.1182364729459 1
59.3186372745491 1
59.5190380761523 1
59.7194388777555 1
59.9198396793587 1
60.1202404809619 1
60.3206412825651 1
60.5210420841683 1
60.7214428857715 1
60.9218436873748 1
61.122244488978 1
61.3226452905812 1
61.5230460921844 1
61.7234468937876 1
61.9238476953908 1
62.124248496994 1
62.3246492985972 1
62.5250501002004 1
62.7254509018036 1
62.9258517034068 1
63.12625250501 1
63.3266533066132 1
63.5270541082164 1
63.7274549098196 1
63.9278557114229 1
64.1282565130261 1
64.3286573146293 1
64.5290581162325 1
64.7294589178357 1
64.9298597194389 1
65.1302605210421 1
65.3306613226453 1
65.5310621242485 1
65.7314629258517 1
65.9318637274549 1
66.1322645290581 1
66.3326653306613 1
66.5330661322645 1
66.7334669338677 1
66.9338677354709 1
67.1342685370741 1
67.3346693386774 1
67.5350701402806 1
67.7354709418838 1
67.935871743487 1
68.1362725450902 1
68.3366733466934 1
68.5370741482966 1
68.7374749498998 1
68.937875751503 1
69.1382765531062 1
69.3386773547094 1
69.5390781563126 1
69.7394789579158 1
69.939879759519 1
70.1402805611223 1
70.3406813627254 1
70.5410821643287 1
70.7414829659319 1
70.9418837675351 1
71.1422845691383 1
71.3426853707415 1
71.5430861723447 1
71.7434869739479 1
71.9438877755511 1
72.1442885771543 1
72.3446893787575 1
72.5450901803607 1
72.7454909819639 1
72.9458917835671 1
73.1462925851703 1
73.3466933867736 1
73.5470941883768 1
73.74749498998 1
73.9478957915832 1
74.1482965931864 1
74.3486973947896 1
74.5490981963928 1
74.749498997996 1
74.9498997995992 1
75.1503006012024 1
75.3507014028056 1
75.5511022044088 1
75.751503006012 1
75.9519038076152 1
76.1523046092184 1
76.3527054108216 1
76.5531062124249 1
76.7535070140281 1
76.9539078156313 1
77.1543086172345 1
77.3547094188377 1
77.5551102204409 1
77.7555110220441 1
77.9559118236473 1
78.1563126252505 1
78.3567134268537 1
78.5571142284569 1
78.7575150300601 1
78.9579158316633 1
79.1583166332665 1
79.3587174348697 1
79.559118236473 1
79.7595190380761 1
79.9599198396794 1
80.1603206412826 1
80.3607214428858 1
80.561122244489 1
80.7615230460922 1
80.9619238476954 1
81.1623246492986 1
81.3627254509018 1
81.563126252505 1
81.7635270541082 1
81.9639278557114 1
82.1643286573146 1
82.3647294589178 1
82.565130260521 1
82.7655310621243 1
82.9659318637275 1
83.1663326653307 1
83.3667334669339 1
83.5671342685371 1
83.7675350701403 1
83.9679358717435 1
84.1683366733467 1
84.3687374749499 1
84.5691382765531 1
84.7695390781563 1
84.9699398797595 1
85.1703406813627 1
85.3707414829659 1
85.5711422845691 1
85.7715430861723 1
85.9719438877756 1
86.1723446893788 1
86.372745490982 1
86.5731462925852 1
86.7735470941884 1
86.9739478957916 1
87.1743486973948 1
87.374749498998 1
87.5751503006012 1
87.7755511022044 1
87.9759519038076 1
88.1763527054108 1
88.376753507014 1
88.5771543086172 1
88.7775551102204 1
88.9779559118237 1
89.1783567134269 1
89.3787575150301 1
89.5791583166333 1
89.7795591182365 1
89.9799599198397 1
90.1803607214429 1
90.3807615230461 1
90.5811623246493 1
90.7815631262525 1
90.9819639278557 1
91.1823647294589 1
91.3827655310621 1
91.5831663326653 1
91.7835671342685 1
91.9839679358717 1
92.184368737475 1
92.3847695390782 1
92.5851703406814 1
92.7855711422846 1
92.9859719438878 1
93.186372745491 1
93.3867735470942 1
93.5871743486974 1
93.7875751503006 1
93.9879759519038 1
94.188376753507 1
94.3887775551102 1
94.5891783567134 1
94.7895791583166 1
94.9899799599198 1
95.190380761523 1
95.3907815631263 1
95.5911823647295 1
95.7915831663327 1
95.9919839679359 1
96.1923847695391 1
96.3927855711423 1
96.5931863727455 1
96.7935871743487 1
96.9939879759519 1
97.1943887775551 1
97.3947895791583 1
97.5951903807615 1
97.7955911823647 1
97.9959919839679 1
98.1963927855711 1
98.3967935871744 1
98.5971943887776 1
98.7975951903808 1
98.997995991984 1
99.1983967935872 1
99.3987975951904 1
99.5991983967936 1
99.7995991983968 1
100 1
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={averaging filter},
xmin=-1, xmax=11,
ylabel={\(\displaystyle u[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={backward difference},
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xlabel={series connection},
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ylabel={\(\displaystyle h[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.333333333333333);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0.333333333333333
2 0.333333333333333
};
\addplot [black]
table {%
0 0
2 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,-1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 -1
};
\addplot [black]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 1
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,-0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0
2 0
3 -0.333333333333333
};
\addplot [black]
table {%
0 0
3 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ylabel={\(\displaystyle y[k]\)},
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.111111111111111);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.555555555555556);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.555555555555556);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.111111111111111);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0.111111111111111
3 0.333333333333333
4 0.555555555555556
5 0.666666666666667
6 0.555555555555556
7 0.333333333333333
8 0.111111111111111
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.333333333333333
5 0
6 0
7 -0.333333333333333
8 -0.333333333333333
9 0
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};

\nextgroupplot[
axis x line=top,
height=\figH,
tick pos=left,
width=\figW,
xmin=-1, xmax=11,
ymin=-1.1, ymax=1.1
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.111111111111111);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.222222222222222);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.222222222222222);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.111111111111111);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0.111111111111111
3 0.222222222222222
4 0.222222222222222
5 0.111111111111111
6 -0.111111111111111
7 -0.222222222222222
8 -0.222222222222222
9 -0.111111111111111
10 0
};
\addplot [black]
table {%
0 0
10 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{groupplot}

\end{tikzpicture}


==> fig_lti_discrete_h_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.333333333333333);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.333333333333333);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0.333333333333333
2 0.333333333333333
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_h_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,-1);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 -1
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 1
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_h_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.333333333333333
1 0
2 0
3 -0.333333333333333
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0.333333333333333);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0.333333333333333
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_u_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_u_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_u_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.666666666666667);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.666666666666667);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.333333333333333
8 0
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_y_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.111111111111111);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.555555555555556);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.666666666666667);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.555555555555556);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0.111111111111111);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.111111111111111
4 0.333333333333333
5 0.555555555555556
6 0.666666666666667
7 0.555555555555556
8 0.333333333333333
9 0.111111111111111
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_y_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.333333333333333);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.333333333333333);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.333333333333333);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.333333333333333
4 0.333333333333333
5 0
6 0
7 -0.333333333333333
8 -0.333333333333333
9 0
10 0
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_lti_discrete_y_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-1.1, xmax=12.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, semithick]
(axis cs:0,0)
--(axis cs:0,-1);

\path [draw=white, semithick]
(axis cs:1,0)
--(axis cs:1,1);

\addplot [semithick, white, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -1
1 1
};
\addplot [semithick, white]
table {%
0 0
1 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.111111111111111);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.222222222222222);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.222222222222222);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.111111111111111);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,-0.222222222222222);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,-0.111111111111111);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0.111111111111111
4 0.222222222222222
5 0.222222222222222
6 0.111111111111111
7 -0.111111111111111
8 -0.222222222222222
9 -0.222222222222222
10 -0.111111111111111
11 0
};
\addplot [black]
table {%
0 0
11 0
};
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\end{axis}

\end{tikzpicture}


==> fig_normal_distributions.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=-4.5, xmax=11,
xtick style={color=black},
xtick={-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9,10},
xticklabels={-40,-30,-20,-10,0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=-0.0199471140200716, ymax=0.418889394421504,
ytick style={color=black}
]
\addplot [semithick, black, dotted]
table {%
-25 1.29165280296363e-105
-24.9 6.07038870986506e-105
-24.8 2.83867543683444e-104
-24.7 1.32081960250577e-103
-24.6 6.1150469986207e-103
-24.5 2.81698555731684e-102
-24.4 1.29121323535901e-101
-24.3 5.88897682654514e-101
-24.2 2.67245406547228e-100
-24.1 1.20672741874187e-99
-24 5.42171444080747e-99
-23.9 2.42377681253628e-98
-23.8 1.07814491929827e-97
-23.7 4.77188734730404e-97
-23.6 2.10151140798312e-96
-23.5 9.20877472487178e-96
-23.4 4.01513797202761e-95
-23.3 1.74191767419853e-94
-23.2 7.5194020333292e-94
-23.1 3.22973963285282e-93
-23 1.38032148470257e-92
-22.9 5.86977575929175e-92
-22.8 2.48365518239245e-91
-22.7 1.04565788879088e-90
-22.6 4.38042716539761e-90
-22.5 1.82587833915701e-89
-22.4 7.57278692038875e-89
-22.3 3.12513055523649e-88
-22.2 1.28324364092046e-87
-22.1 5.24298486561423e-87
-22 2.13145719304675e-86
-21.9 8.62190341412347e-86
-21.8 3.47022967666583e-85
-21.7 1.38976641744123e-84
-21.6 5.53801253398348e-84
-21.5 2.19580911303389e-83
-21.4 8.66290914391238e-83
-21.3 3.40064630079626e-82
-21.2 1.32827407167328e-81
-21.1 5.16229066871977e-81
-21 1.99629969824438e-80
-20.9 7.68135002363636e-80
-20.8 2.94088401946135e-79
-20.7 1.12033206733053e-78
-20.6 4.24662746406276e-78
-20.5 1.60165911210768e-77
-20.4 6.01069292388572e-77
-20.3 2.24443752481465e-76
-20.2 8.33909705783506e-76
-20.1 3.08289734448306e-75
-20 1.13403804947857e-74
-19.9 4.15073222349221e-74
-19.8 1.51164681888831e-73
-19.7 5.47777866171717e-73
-19.6 1.97509119522911e-72
-19.5 7.08595440629556e-72
-19.4 2.52951979175235e-71
-19.3 8.98475703861575e-71
-19.2 3.1754342228586e-70
-19.1 1.11667921353192e-69
-19 3.90734960240282e-69
-18.9 1.36039377748958e-68
-18.8 4.71276224536893e-68
-18.7 1.62448218094004e-67
-18.6 5.57163811703197e-67
-18.5 1.90142577779598e-66
-18.4 6.45660742942067e-66
-18.3 2.18151354180536e-65
-18.2 7.33398424276533e-65
-18.1 2.45329943846524e-64
-18 8.16562955974701e-64
-17.9 2.70431524247307e-63
-17.8 8.91155487414223e-63
-17.7 2.92198635083718e-62
-17.6 9.53303983500817e-62
-17.5 3.09466155863903e-61
-17.4 9.99593538785831e-61
-17.3 3.21264137218243e-60
-17.2 1.02737639484489e-59
-17.1 3.26907922655447e-59
-17 1.03502260822044e-58
-16.9 3.26063926648983e-58
-16.8 1.0220783754782e-57
-16.7 3.18782280392328e-57
-16.6 9.89310625964994e-57
-16.5 3.05491901778413e-56
-16.4 9.38631787925823e-56
-16.3 2.86958663903555e-55
-16.2 8.72914992565667e-55
-16.1 2.64212336339149e-54
-16 7.95724550746146e-54
-15.9 2.38451990217793e-53
-15.8 7.10996844151472e-53
-15.7 2.10941933346803e-52
-15.6 6.22711231314885e-52
-15.5 1.8291065419926e-51
-15.4 5.34588774317076e-51
-15.3 1.55463769702535e-50
-15.2 4.49849333476901e-50
-15.1 1.29519003974604e-49
-15 3.71046584424606e-49
-14.9 1.05767419336316e-48
-14.8 2.99988015707807e-48
-14.7 8.46612020222855e-48
-14.6 2.377351961959e-47
-14.5 6.64249235172143e-47
-14.4 1.84670349353824e-46
-14.3 5.10848127836318e-46
-14.2 1.40609598788603e-45
-14.1 3.85093917938302e-45
-14 1.0494140578386e-44
-13.9 2.84548056300319e-44
-13.8 7.67702397076055e-44
-13.7 2.06090843871025e-43
-13.6 5.50494552876052e-43
-13.5 1.46310630577457e-42
-13.4 3.86925422698209e-42
-13.3 1.01813924254543e-41
-13.2 2.66572666240738e-41
-13.1 6.94468548935744e-41
-13 1.80018888638499e-40
-12.9 4.64314341166739e-40
-12.8 1.19161139344985e-39
-12.7 3.04288629242116e-39
-12.6 7.73152791346971e-39
-12.5 1.9546700567904e-38
-12.4 4.91711221636268e-38
-12.3 1.23076548002638e-37
-12.2 3.06527202440508e-37
-12.1 7.59611032772574e-37
-12 1.87301835706149e-36
-11.9 4.59537895835282e-36
-11.8 1.12183544182827e-35
-11.7 2.72499374120464e-35
-11.6 6.58613137457562e-35
-11.5 1.58388555208912e-34
-11.4 3.79005692326592e-34
-11.3 9.02393993246009e-34
-11.2 2.13783993973849e-33
-11.1 5.03944494127406e-33
-11 1.18200346721404e-32
-10.9 2.75856564920405e-32
-10.8 6.40584498396467e-32
-10.7 1.48012383908182e-31
-10.6 3.40289234375512e-31
-10.5 7.78443135800759e-31
-10.4 1.7718791787998e-30
-10.3 4.01300632068844e-30
-10.2 9.04344934497762e-30
-10.1 2.02780833793801e-29
-10 4.52426699213996e-29
-9.9 1.00438004482658e-28
-9.8 2.21858694141698e-28
-9.7 4.87622073532169e-28
-9.6 1.0663966914695e-27
-9.5 2.32050628312308e-27
-9.4 5.024296214672e-27
-9.3 1.08242110320227e-26
-9.2 2.32030883269668e-26
-9.1 4.94907303981502e-26
-9 1.05034134452875e-25
-8.9 2.21802065508436e-25
-8.8 4.66046487323276e-25
-8.7 9.7436442569414e-25
-8.6 2.02694576003526e-24
-8.5 4.19557378289832e-24
-8.4 8.64110189106616e-24
-8.3 1.77082407153793e-23
-8.2 3.61085654895243e-23
-8.1 7.32611246244878e-23
-8 1.47899073950077e-22
-7.9 2.97088510148226e-22
-7.8 5.93792604886255e-22
-7.7 1.18089760249819e-21
-7.6 2.33678214060434e-21
-7.5 4.60100532895942e-21
-7.4 9.01396308884399e-21
-7.3 1.75714395197183e-20
-7.2 3.40821855328628e-20
-7.1 6.57773023273594e-20
-7 1.26314500076566e-19
-6.9 2.41356436234766e-19
-6.8 4.58873617674784e-19
-6.7 8.68072146583791e-19
-6.6 1.63398129729459e-18
-6.5 3.06032019814988e-18
-6.4 5.70315511363659e-18
-6.3 1.05752836832119e-17
-6.2 1.95118027248152e-17
-6.1 3.5820471171341e-17
-6 6.54325309812316e-17
-5.9 1.18928152516366e-16
-5.8 2.1508204293992e-16
-5.7 3.87036711546593e-16
-5.6 6.92992759032088e-16
-5.5 1.23462128524105e-15
-5.4 2.1886048180415e-15
-5.3 3.86037477767719e-15
-5.2 6.77516873117448e-15
-5.1 1.18314858636502e-14
-5 2.05582901131573e-14
-4.9 3.55437478443806e-14
-4.8 6.11459892597932e-14
-4.7 1.04664947445577e-13
-4.6 1.78263763593814e-13
-4.5 3.02101867900169e-13
-4.4 5.09415643344012e-13
-4.3 8.54711744730541e-13
-4.2 1.42690675423217e-12
-4.1 2.37028213518552e-12
-4 3.91771663275433e-12
-3.9 6.44309485639594e-12
-3.8 1.05434940549645e-11
-3.7 1.71673443074676e-11
-3.6 2.78131517245272e-11
-3.5 4.48358925858533e-11
-3.4 7.19167350701268e-11
-3.3 1.14779051893991e-10
-3.2 1.82273625059549e-10
-3.1 2.88013971883594e-10
-3 4.52826473977172e-10
-2.9 7.08400061301554e-10
-2.8 1.10269117367085e-09
-2.7 1.70788149981786e-09
-2.6 2.63202553052039e-09
-2.5 4.03599842987685e-09
-2.4 6.15801024667086e-09
-2.3 9.34885348130704e-09
-2.2 1.41222803014292e-08
-2.1 2.1226570310422e-08
-2 3.17455866796664e-08
-1.9 4.72406009973672e-08
-1.8 6.99481122393751e-08
-1.7 1.03054060881223e-07
-1.6 1.51071572330562e-07
-1.5 2.20358047807951e-07
-1.4 3.19818521133502e-07
-1.3 4.61856258305332e-07
-1.2 6.63649211179146e-07
-1.1 9.48852835606196e-07
-1 1.3498566943462e-06
-0.9 1.91075496669301e-06
-0.8 2.69123025917017e-06
-0.7 3.77159668050407e-06
-0.6 5.25930261089508e-06
-0.5 7.29725634589542e-06
-0.4 1.00744088833089e-05
-0.3 1.38391071313774e-05
-0.2 1.89158166991355e-05
-0.1 2.57259043206332e-05
0 3.4813262986687e-05
0.1 4.6875653919673e-05
0.2 6.28027231301823e-05
0.3 8.37217193670763e-05
0.4 0.000111051986051417
0.5 0.000146569311773448
0.6 0.000192481189963786
0.7 0.000251513944788949
0.8 0.00032701251243082
0.9 0.000423053409419851
1 0.000544571057588177
1.1 0.000697497154752718
1.2 0.000888912170219437
1.3 0.00112720729739824
1.4 0.00142225431063134
1.5 0.0017855797555045
1.6 0.00223053876622905
1.7 0.00277248257559954
1.8 0.00342891249995171
1.9 0.00421961189368503
2 0.00516674633852301
2.1 0.00629492123746018
2.2 0.00763118510886196
2.3 0.00920496631724024
2.4 0.0110479308330028
2.5 0.0131937489825376
2.6 0.0156777601242171
2.7 0.0185365258435171
2.8 0.0218072646584863
2.9 0.0255271643934384
3 0.0297325723059073
3.1 0.0344580676889233
3.2 0.0397354269193195
3.3 0.0455924966347558
3.4 0.0520519966990174
3.5 0.0591302806118227
3.6 0.0668360867508848
3.7 0.0751693189860458
3.8 0.0841198994483111
3.9 0.093666739242612
4 0.103776874355149
4.1 0.114404813658796
4.2 0.125492143560091
4.3 0.136967429337025
4.4 0.148746446564367
4.5 0.160732767298802
4.6 0.172818715102635
4.7 0.184886690841628
4.8 0.196810857928572
4.9 0.208459161822864
5 0.219695644733861
5.1 0.230383003253055
5.2 0.240385324709827
5.3 0.249570928036152
5.4 0.257815227404741
5.5 0.265003532344029
5.6 0.271033696776216
5.7 0.275818531662706
5.8 0.279287901697234
5.9 0.281390435606505
6 0.282094791773878
6.1 0.281390435606505
6.2 0.279287901697234
6.3 0.275818531662706
6.4 0.271033696776216
6.5 0.265003532344029
6.6 0.257815227404741
6.7 0.249570928036152
6.8 0.240385324709827
6.9 0.230383003253055
7 0.219695644733861
7.1 0.208459161822864
7.2 0.196810857928572
7.3 0.184886690841627
7.4 0.172818715102635
7.5 0.160732767298802
7.6 0.148746446564367
7.7 0.136967429337025
7.8 0.125492143560091
7.9 0.114404813658796
8 0.103776874355149
8.1 0.093666739242612
8.2 0.0841198994483109
8.3 0.0751693189860458
8.4 0.0668360867508848
8.5 0.0591302806118227
8.6 0.0520519966990174
8.7 0.0455924966347557
8.8 0.0397354269193194
8.9 0.0344580676889233
9 0.0297325723059073
9.1 0.0255271643934384
9.2 0.0218072646584863
9.3 0.018536525843517
9.4 0.0156777601242171
9.5 0.0131937489825376
9.6 0.0110479308330027
9.7 0.00920496631724021
9.8 0.00763118510886195
9.9 0.00629492123746017
10 0.00516674633852301
10.1 0.00421961189368501
10.2 0.0034289124999517
10.3 0.00277248257559953
10.4 0.00223053876622905
10.5 0.0017855797555045
10.6 0.00142225431063134
10.7 0.00112720729739824
10.8 0.000888912170219435
10.9 0.000697497154752718
11 0.000544571057588177
11.1 0.000423053409419849
11.2 0.00032701251243082
11.3 0.000251513944788948
11.4 0.000192481189963786
11.5 0.000146569311773448
11.6 0.000111051986051416
11.7 8.37217193670762e-05
11.8 6.28027231301822e-05
11.9 4.6875653919673e-05
12 3.4813262986687e-05
12.1 2.5725904320633e-05
12.2 1.89158166991354e-05
12.3 1.38391071313773e-05
12.4 1.00744088833089e-05
12.5 7.29725634589542e-06
12.6 5.25930261089506e-06
12.7 3.77159668050406e-06
12.8 2.69123025917016e-06
12.9 1.91075496669301e-06
13 1.3498566943462e-06
13.1 9.48852835606191e-07
13.2 6.63649211179144e-07
13.3 4.6185625830533e-07
13.4 3.19818521133502e-07
13.5 2.20358047807951e-07
13.6 1.51071572330561e-07
13.7 1.03054060881223e-07
13.8 6.99481122393748e-08
13.9 4.72406009973672e-08
14 3.17455866796664e-08
14.1 2.12265703104218e-08
14.2 1.41222803014291e-08
14.3 9.34885348130704e-09
14.4 6.15801024667086e-09
14.5 4.03599842987685e-09
14.6 2.63202553052037e-09
14.7 1.70788149981785e-09
14.8 1.10269117367085e-09
14.9 7.08400061301554e-10
15 4.52826473977172e-10
15.1 2.88013971883591e-10
15.2 1.82273625059548e-10
15.3 1.14779051893991e-10
15.4 7.19167350701268e-11
15.5 4.48358925858533e-11
15.6 2.7813151724527e-11
15.7 1.71673443074674e-11
15.8 1.05434940549645e-11
15.9 6.44309485639594e-12
16 3.91771663275433e-12
16.1 2.37028213518552e-12
16.2 1.42690675423217e-12
16.3 8.54711744730541e-13
16.4 5.09415643344009e-13
16.5 3.02101867900169e-13
16.6 1.78263763593814e-13
16.7 1.04664947445577e-13
16.8 6.11459892597932e-14
16.9 3.55437478443802e-14
17 2.05582901131573e-14
17.1 1.18314858636502e-14
17.2 6.77516873117448e-15
17.3 3.86037477767719e-15
17.4 2.18860481804149e-15
17.5 1.23462128524105e-15
17.6 6.92992759032088e-16
17.7 3.87036711546593e-16
17.8 2.1508204293992e-16
17.9 1.18928152516365e-16
18 6.54325309812316e-17
18.1 3.5820471171341e-17
18.2 1.95118027248152e-17
18.3 1.05752836832119e-17
18.4 5.70315511363655e-18
18.5 3.06032019814988e-18
18.6 1.63398129729459e-18
18.7 8.68072146583791e-19
18.8 4.58873617674784e-19
18.9 2.41356436234763e-19
19 1.26314500076566e-19
19.1 6.57773023273594e-20
19.2 3.40821855328621e-20
19.3 1.75714395197183e-20
19.4 9.01396308884386e-21
19.5 4.60100532895942e-21
19.6 2.33678214060434e-21
19.7 1.18089760249815e-21
19.8 5.93792604886255e-22
19.9 2.97088510148222e-22
20 1.47899073950077e-22
20.1 7.32611246244873e-23
20.2 3.61085654895241e-23
20.3 1.77082407153793e-23
20.4 8.64110189106604e-24
20.5 4.19557378289832e-24
20.6 2.02694576003523e-24
20.7 9.74364425694126e-25
20.8 4.66046487323276e-25
20.9 2.21802065508433e-25
21 1.05034134452875e-25
21.1 4.94907303981495e-26
21.2 2.32030883269665e-26
21.3 1.08242110320227e-26
21.4 5.02429621467197e-27
21.5 2.32050628312308e-27
21.6 1.0663966914695e-27
21.7 4.87622073532162e-28
21.8 2.21858694141698e-28
21.9 1.00438004482657e-28
22 4.52426699213996e-29
22.1 2.02780833793801e-29
22.2 9.04344934497762e-30
22.3 4.01300632068844e-30
22.4 1.77187917879975e-30
22.5 7.78443135800759e-31
22.6 3.40289234375512e-31
22.7 1.48012383908182e-31
22.8 6.40584498396467e-32
22.9 2.75856564920397e-32
23 1.18200346721404e-32
23.1 5.03944494127406e-33
23.2 2.13783993973849e-33
23.3 9.02393993246009e-34
23.4 3.79005692326582e-34
23.5 1.58388555208912e-34
23.6 6.58613137457562e-35
23.7 2.72499374120464e-35
23.8 1.12183544182827e-35
23.9 4.59537895835269e-36
24 1.87301835706149e-36
24.1 7.59611032772574e-37
24.2 3.06527202440508e-37
24.3 1.23076548002638e-37
24.4 4.91711221636254e-38
24.5 1.9546700567904e-38
24.6 7.73152791346971e-39
24.7 3.04288629242116e-39
24.8 1.19161139344985e-39
24.9 4.6431434116672e-40
25 1.80018888638499e-40
};
\addplot [semithick, black, dashed]
table {%
-25 1.47364613487855e-196
-24.9 2.94513483558432e-195
-24.8 5.8273917010702e-194
-24.7 1.14156407951784e-192
-24.6 2.21402965533726e-191
-24.5 4.25131835352755e-190
-24.4 8.0820377916304e-189
-24.3 1.52116099633861e-187
-24.2 2.83456578640604e-186
-24.1 5.22943724366539e-185
-24 9.55169454194884e-184
-23.9 1.72728082015773e-182
-23.8 3.09244889201407e-181
-23.7 5.48149681848904e-180
-23.6 9.61950793084426e-179
-23.5 1.67133536513008e-177
-23.4 2.87495733387325e-176
-23.3 4.89616742424258e-175
-23.2 8.25540095828298e-174
-23.1 1.37808859333733e-172
-23 2.27757747873666e-171
-22.9 3.72671547411183e-170
-22.8 6.03721119591263e-169
-22.7 9.68285784652313e-168
-22.6 1.53754486968376e-166
-22.5 2.41718057861955e-165
-22.4 3.76224825105859e-164
-22.3 5.79752802910874e-163
-22.2 8.84494873646479e-162
-22.1 1.33599501770209e-160
-22 1.99788925916828e-159
-21.9 2.95797868936062e-158
-21.8 4.33586473071761e-157
-21.7 6.29235858293147e-156
-21.6 9.04082906448808e-155
-21.5 1.28605667407137e-153
-21.4 1.81121085430684e-152
-21.3 2.52542788782736e-151
-21.2 3.48624566290736e-150
-21.1 4.76472738214517e-149
-21 6.44725997139785e-148
-20.9 8.63712814485366e-147
-20.8 1.14556727492298e-145
-20.7 1.50428072133997e-144
-20.6 1.95566397502226e-143
-20.5 2.5171937051934e-142
-20.4 3.20771735220866e-141
-20.3 4.04699441541896e-140
-20.2 5.05505833753959e-139
-20.1 6.25139288159441e-138
-20 7.65392973641939e-137
-19.9 9.27788966348786e-136
-19.8 1.11345069562575e-134
-19.7 1.32296950503015e-133
-19.6 1.55627281600369e-132
-19.5 1.81250279355153e-131
-19.4 2.08991533590785e-130
-19.3 2.38580946010108e-129
-19.2 2.69649658687487e-128
-19.1 3.01731775770551e-127
-19 3.34271444179446e-126
-18.9 3.66635540525473e-125
-18.8 3.98131830975331e-124
-18.7 4.28032056461275e-123
-18.6 4.55598982411223e-122
-18.5 4.80116078590688e-121
-18.4 5.00918198881781e-120
-18.3 5.1742144632415e-119
-18.2 5.2915036010843e-118
-18.1 5.35760660852311e-117
-18 5.37056036502059e-116
-17.9 5.32997826927605e-115
-17.8 5.23706940547389e-114
-17.7 5.09457870396069e-113
-17.6 4.90665222880063e-112
-17.5 4.67863681725005e-111
-17.4 4.41682757925932e-110
-17.3 4.12817988138305e-109
-17.2 3.82000415438134e-108
-17.1 3.49966208663308e-107
-17 3.17428155282526e-106
-16.9 2.85050516990121e-105
-16.8 2.53428396651606e-104
-16.7 2.23072366254665e-103
-16.6 1.94398687055937e-102
-16.5 1.67725052285439e-101
-16.4 1.43271431314946e-100
-16.3 1.21165315773514e-99
-16.2 1.01450476808823e-98
-16.1 8.40982428520416e-98
-16 6.90202942012722e-97
-15.9 5.60820326279161e-96
-15.8 4.51157041954804e-95
-15.7 3.59326122096959e-94
-15.6 2.83339351514372e-93
-15.5 2.21198438021057e-92
-15.4 1.70967779580281e-91
-15.3 1.30828855468153e-90
-15.2 9.91173923786533e-90
-15.1 7.43452538968035e-89
-15 5.52094836215976e-88
-14.9 4.05911332651011e-87
-14.8 2.95464782465912e-86
-14.7 2.12930230833056e-85
-14.6 1.51923858479612e-84
-14.5 1.07317783406827e-83
-14.4 7.50541068645527e-83
-14.3 5.19677942467218e-82
-14.2 3.56246955400122e-81
-14.1 2.41782628291802e-80
-14 1.62463603677361e-79
-13.9 1.08079698745478e-78
-13.8 7.1185120392388e-78
-13.7 4.64185294137671e-77
-13.6 2.9967504981729e-76
-13.5 1.91543249167194e-75
-13.4 1.21210479490788e-74
-13.3 7.59399913842335e-74
-13.2 4.71040200308971e-73
-13.1 2.89269375273639e-72
-13 1.7587495425951e-71
-12.9 1.05867484136415e-70
-12.8 6.30925735560374e-70
-12.7 3.72263921594499e-69
-12.6 2.17460663429915e-68
-12.5 1.25767238287819e-67
-12.4 7.20130815271912e-67
-12.3 4.08236960107151e-66
-12.2 2.29123852369931e-65
-12.1 1.27316689976195e-64
-12 7.00418213431858e-64
-11.9 3.81493003615027e-63
-11.8 2.05718230302861e-62
-11.7 1.09828749001678e-61
-11.6 5.80518880652872e-61
-11.5 3.03790169878992e-60
-11.4 1.57393987977664e-59
-11.3 8.07345850316021e-59
-11.2 4.10004053583299e-58
-11.1 2.06145442958478e-57
-11 1.0261630727919e-56
-10.9 5.05726930437543e-56
-10.8 2.46758905156559e-55
-10.7 1.19202851277911e-54
-10.6 5.70108489094113e-54
-10.5 2.69951302458859e-53
-10.4 1.26552404660475e-52
-10.3 5.87370906627726e-52
-10.2 2.69905364438825e-51
-10.1 1.22791316722695e-50
-10 5.53070954984442e-50
-9.9 2.46632952588055e-49
-9.8 1.08887595532772e-48
-9.7 4.75951575302051e-48
-9.6 2.05970102240887e-47
-9.5 8.82475497459482e-47
-9.4 3.74333057988501e-46
-9.3 1.57206595860573e-45
-9.2 6.53642677531847e-45
-9.1 2.69071123564243e-44
-9 1.09660655938897e-43
-8.9 4.42477958331617e-43
-8.8 1.7676224102535e-42
-8.7 6.99108224970639e-42
-8.6 2.73751419235531e-41
-8.5 1.06126881391522e-40
-8.4 4.07334767752785e-40
-8.3 1.54787046629621e-39
-8.2 5.8233755997364e-39
-8.1 2.16906240026066e-38
-8 7.99882775700681e-38
-7.9 2.92036879386814e-37
-7.8 1.05561635024527e-36
-7.7 3.77773572114912e-36
-7.6 1.33848679925425e-35
-7.5 4.69519535797515e-35
-7.4 1.63061073483965e-34
-7.3 5.60665692630383e-34
-7.2 1.90859913463682e-33
-7.1 6.43254033463566e-33
-7 2.14638373566306e-32
-6.9 7.09070266842806e-32
-6.8 2.31914677725612e-31
-6.7 7.50972877249653e-31
-6.6 2.40756113183927e-30
-6.5 7.6416554115872e-30
-6.4 2.40134540000854e-29
-6.3 7.47100227588347e-29
-6.2 2.30123070884816e-28
-6.1 7.01775994266116e-28
-6 2.11881925350935e-27
-5.9 6.33353782183061e-27
-5.8 1.8743724023418e-26
-5.7 5.49189783181786e-26
-5.6 1.59311113270094e-25
-5.5 4.57537559052081e-25
-5.4 1.30096161992391e-24
-5.3 3.66234516855538e-24
-5.2 1.02073055943061e-23
-5.1 2.81656654427618e-23
-5 7.69459862670642e-23
-4.9 2.08117682020282e-22
-4.8 5.57300002272069e-22
-4.7 1.47749549270426e-21
-4.6 3.87811193174691e-21
-4.5 1.00779353943e-20
-4.4 2.59286470110037e-20
-4.3 6.60457986073931e-20
-4.2 1.66558803237993e-19
-4.1 4.15859897911507e-19
-4 1.02797735716689e-18
-3.9 2.5158057769514e-18
-3.8 6.09575812956242e-18
-3.7 1.46229635750066e-17
-3.6 3.47296274856621e-17
-3.5 8.16623563166955e-17
-3.4 1.90108153790796e-16
-3.3 4.38163943550933e-16
-3.2 9.99837874849718e-16
-3.1 2.2588094031543e-15
-3 5.05227108353689e-15
-2.9 1.11879562143518e-14
-2.8 2.45285528569642e-14
-2.7 5.32414837225294e-14
-2.6 1.14415649018014e-13
-2.5 2.43432053302901e-13
-2.4 5.12775363679666e-13
-2.3 1.06938378715416e-12
-2.2 2.20798996313714e-12
-2.1 4.51354367720552e-12
-2 9.13472040836459e-12
-1.9 1.83033221701557e-11
-1.8 3.6309615017918e-11
-1.7 7.13132812399608e-11
-1.6 1.38667999416532e-10
-1.5 2.66955661476285e-10
-1.4 5.08814028164504e-10
-1.3 9.60143337031234e-10
-1.2 1.79378390796408e-09
-1.1 3.3178842435473e-09
-1 6.07588284982329e-09
-0.9 1.10157636246823e-08
-0.8 1.97731964062447e-08
-0.7 3.51395509482043e-08
-0.6 6.18262050016586e-08
-0.5 1.07697600425433e-07
-0.4 1.85736184455529e-07
-0.3 3.17134921671598e-07
-0.2 5.36103534469761e-07
-0.1 8.97243516238334e-07
0 1.4867195147343e-06
0.1 2.43896074589335e-06
0.2 3.96129909103208e-06
0.3 6.36982517886709e-06
0.4 1.01408520654868e-05
0.5 1.59837411069055e-05
0.6 2.49424712900535e-05
0.7 3.85351967420871e-05
0.8 5.89430677565399e-05
0.9 8.92616571771329e-05
1 0.000133830225764885
1.1 0.000198655471392773
1.2 0.00029194692579146
1.3 0.000424780270550751
1.4 0.000611901930113773
1.5 0.00087268269504576
1.6 0.00123221916847302
1.7 0.00172256893905368
1.8 0.00238408820146484
1.9 0.00326681905619992
2 0.00443184841193801
2.1 0.00595253241977585
2.2 0.00791545158297997
2.3 0.0104209348144226
2.4 0.0135829692336856
2.5 0.0175283004935685
2.6 0.0223945302948429
2.7 0.0283270377416012
2.8 0.0354745928462315
2.9 0.0439835959804272
3 0.0539909665131881
3.1 0.0656158147746766
3.2 0.0789501583008942
3.3 0.094049077376887
3.4 0.110920834679456
3.5 0.129517595665892
3.6 0.149727465635745
3.7 0.171368592047807
3.8 0.194186054983213
3.9 0.217852177032551
4 0.241970724519143
4.1 0.266085249898755
4.2 0.289691552761483
4.3 0.312253933366761
4.4 0.3332246028918
4.5 0.3520653267643
4.6 0.368270140303323
4.7 0.381387815460524
4.8 0.391042693975456
4.9 0.396952547477012
5 0.398942280401433
5.1 0.396952547477012
5.2 0.391042693975456
5.3 0.381387815460524
5.4 0.368270140303323
5.5 0.3520653267643
5.6 0.3332246028918
5.7 0.312253933366761
5.8 0.289691552761483
5.9 0.266085249898755
6 0.241970724519143
6.1 0.21785217703255
6.2 0.194186054983213
6.3 0.171368592047807
6.4 0.149727465635745
6.5 0.129517595665892
6.6 0.110920834679455
6.7 0.0940490773768869
6.8 0.0789501583008941
6.9 0.0656158147746766
7 0.0539909665131881
7.1 0.0439835959804272
7.2 0.0354745928462314
7.3 0.0283270377416011
7.4 0.0223945302948429
7.5 0.0175283004935685
7.6 0.0135829692336856
7.7 0.0104209348144226
7.8 0.00791545158297995
7.9 0.00595253241977585
8 0.00443184841193801
8.1 0.00326681905619992
8.2 0.00238408820146483
8.3 0.00172256893905368
8.4 0.00123221916847302
8.5 0.00087268269504576
8.6 0.000611901930113773
8.7 0.00042478027055075
8.8 0.00029194692579146
8.9 0.000198655471392772
9 0.000133830225764885
9.1 8.92616571771329e-05
9.2 5.89430677565396e-05
9.3 3.8535196742087e-05
9.4 2.49424712900535e-05
9.5 1.59837411069055e-05
9.6 1.01408520654867e-05
9.7 6.36982517886707e-06
9.8 3.96129909103206e-06
9.9 2.43896074589335e-06
10 1.4867195147343e-06
10.1 8.97243516238326e-07
10.2 5.36103534469759e-07
10.3 3.17134921671596e-07
10.4 1.85736184455529e-07
10.5 1.07697600425433e-07
10.6 6.18262050016579e-08
10.7 3.51395509482042e-08
10.8 1.97731964062446e-08
10.9 1.10157636246823e-08
11 6.07588284982329e-09
11.1 3.31788424354727e-09
11.2 1.79378390796407e-09
11.3 9.60143337031227e-10
11.4 5.08814028164504e-10
11.5 2.66955661476285e-10
11.6 1.3866799941653e-10
11.7 7.13132812399602e-11
11.8 3.63096150179178e-11
11.9 1.83033221701557e-11
12 9.13472040836459e-12
12.1 4.51354367720547e-12
12.2 2.20798996313712e-12
12.3 1.06938378715416e-12
12.4 5.12775363679666e-13
12.5 2.43432053302901e-13
12.6 1.14415649018012e-13
12.7 5.32414837225292e-14
12.8 2.45285528569642e-14
12.9 1.11879562143518e-14
13 5.05227108353689e-15
13.1 2.25880940315427e-15
13.2 9.99837874849704e-16
13.3 4.38163943550933e-16
13.4 1.90108153790796e-16
13.5 8.16623563166955e-17
13.6 3.47296274856616e-17
13.7 1.46229635750064e-17
13.8 6.09575812956242e-18
13.9 2.5158057769514e-18
14 1.02797735716689e-18
14.1 4.15859897911507e-19
14.2 1.66558803237991e-19
14.3 6.60457986073931e-20
14.4 2.59286470110037e-20
14.5 1.00779353943e-20
14.6 3.87811193174691e-21
14.7 1.47749549270424e-21
14.8 5.57300002272069e-22
14.9 2.08117682020282e-22
15 7.69459862670642e-23
15.1 2.81656654427618e-23
15.2 1.0207305594306e-23
15.3 3.66234516855538e-24
15.4 1.30096161992391e-24
15.5 4.57537559052081e-25
15.6 1.59311113270094e-25
15.7 5.49189783181774e-26
15.8 1.8743724023418e-26
15.9 6.33353782183061e-27
16 2.11881925350935e-27
16.1 7.01775994266116e-28
16.2 2.30123070884816e-28
16.3 7.47100227588347e-29
16.4 2.4013454000085e-29
16.5 7.6416554115872e-30
16.6 2.40756113183927e-30
16.7 7.50972877249653e-31
16.8 2.31914677725612e-31
16.9 7.09070266842796e-32
17 2.14638373566306e-32
17.1 6.43254033463566e-33
17.2 1.90859913463682e-33
17.3 5.60665692630383e-34
17.4 1.63061073483962e-34
17.5 4.69519535797515e-35
17.6 1.33848679925425e-35
17.7 3.77773572114912e-36
17.8 1.05561635024527e-36
17.9 2.92036879386806e-37
18 7.99882775700681e-38
18.1 2.1690624002606e-38
18.2 5.82337559973657e-39
18.3 1.54787046629621e-39
18.4 4.07334767752773e-40
18.5 1.06126881391522e-40
18.6 2.73751419235523e-41
18.7 6.99108224970659e-42
18.8 1.7676224102535e-42
18.9 4.42477958331604e-43
19 1.09660655938897e-43
19.1 2.69071123564239e-44
19.2 6.53642677531838e-45
19.3 1.57206595860573e-45
19.4 3.7433305798849e-46
19.5 8.82475497459482e-47
19.6 2.05970102240887e-47
19.7 4.75951575302037e-48
19.8 1.08887595532772e-48
19.9 2.46632952588048e-49
20 5.53070954984442e-50
20.1 1.22791316722695e-50
20.2 2.69905364438817e-51
20.3 5.87370906627726e-52
20.4 1.26552404660473e-52
20.5 2.69951302458859e-53
20.6 5.70108489094113e-54
20.7 1.19202851277907e-54
20.8 2.46758905156559e-55
20.9 5.05726930437528e-56
21 1.0261630727919e-56
21.1 2.06145442958478e-57
21.2 4.10004053583299e-58
21.3 8.07345850316021e-59
21.4 1.57393987977656e-59
21.5 3.03790169878992e-60
21.6 5.80518880652872e-61
21.7 1.09828749001678e-61
21.8 2.05718230302861e-62
21.9 3.81493003615005e-63
22 7.00418213431858e-64
22.1 1.27316689976195e-64
22.2 2.29123852369931e-65
22.3 4.08236960107151e-66
22.4 7.20130815271871e-67
22.5 1.25767238287819e-67
22.6 2.17460663429915e-68
22.7 3.72263921594499e-69
22.8 6.30925735560374e-70
22.9 1.05867484136409e-70
23 1.7587495425951e-71
23.1 2.89269375273639e-72
23.2 4.71040200308971e-73
23.3 7.59399913842335e-74
23.4 1.21210479490781e-74
23.5 1.91543249167194e-75
23.6 2.9967504981729e-76
23.7 4.64185294137671e-77
23.8 7.1185120392388e-78
23.9 1.08079698745468e-78
24 1.62463603677361e-79
24.1 2.41782628291802e-80
24.2 3.56246955400122e-81
24.3 5.19677942467218e-82
24.4 7.50541068645484e-83
24.5 1.07317783406827e-83
24.6 1.51923858479612e-84
24.7 2.12930230833056e-85
24.8 2.95464782465912e-86
24.9 4.05911332650976e-87
25 5.52094836215976e-88
};
\addplot [semithick, black]
table {%
-60 1.90343916069239e-302
-59.9 4.69865215143861e-301
-59.8 9.73309845871703e-300
-59.7 1.93131679715362e-298
-59.6 3.76606345057937e-297
-59.5 7.25841253085909e-296
-59.4 1.38450074098454e-294
-59.3 2.6144367900575e-293
-59.2 4.88797369104398e-292
-59.1 9.04801383119462e-291
-59 1.65826321178813e-289
-58.9 3.00905583371088e-288
-58.8 5.40609940809956e-287
-58.7 9.61645863087385e-286
-58.6 1.69365135379537e-284
-58.5 2.95332277324581e-283
-58.4 5.09889683802015e-282
-58.3 8.71606198284179e-281
-58.2 1.47517498627302e-279
-58.1 2.4719876351066e-278
-58 4.10137010523591e-277
-57.9 6.73739390402697e-276
-57.8 1.09581094443818e-274
-57.7 1.76465763888553e-273
-57.6 2.81362908796567e-272
-57.5 4.44176137580908e-271
-57.4 6.94266229150014e-270
-57.3 1.07443402612734e-268
-57.2 1.6463297620558e-267
-57.1 2.49768546667374e-266
-57 3.75182865602251e-265
-56.9 5.57998561993138e-264
-56.8 8.21690966021647e-263
-56.7 1.19803586940303e-261
-56.6 1.72948797655561e-260
-56.5 2.47202150583941e-259
-56.4 3.49844042043221e-258
-56.3 4.90213020763094e-257
-56.2 6.80117459615161e-256
-56.1 9.34269863099067e-255
-56 1.27072250116682e-253
-55.9 1.71127462643176e-252
-55.8 2.28181260963198e-251
-55.7 3.01253565582233e-250
-55.6 3.93801232337484e-249
-55.5 5.09700805064206e-248
-55.4 6.53202262562008e-247
-55.3 8.28848035054483e-246
-55.2 1.04135257478375e-244
-55.1 1.29543948798917e-243
-55 1.59563570240914e-242
-54.9 1.94602531335445e-241
-54.8 2.34996949187777e-240
-54.7 2.80980292485035e-239
-54.6 3.32652137130581e-238
-54.5 3.89947866912241e-237
-54.4 4.52611447210205e-236
-54.3 5.20173569705341e-235
-54.2 5.91937471814777e-234
-54.1 6.66974546825659e-233
-54 7.44131465473434e-232
-53.9 8.22049932590648e-231
-53.8 8.99199430838404e-230
-53.7 9.73922406613615e-229
-53.6 1.04449039921219e-227
-53.5 1.10916868499983e-226
-53.4 1.16628619133006e-225
-53.3 1.21430681450685e-224
-53.2 1.25189792342596e-223
-53.1 1.27799179497261e-222
-53 1.2918360293745e-221
-52.9 1.29302962153154e-220
-52.8 1.28154227319011e-219
-52.7 1.25771564706329e-218
-52.6 1.22224649227759e-217
-52.5 1.17615280371558e-216
-52.4 1.12072530840434e-215
-52.3 1.05746750357829e-214
-52.2 9.88028127981361e-214
-52.1 9.14130283397181e-213
-52 8.37501422715431e-212
-51.9 7.59808101959245e-211
-51.8 6.82598803409971e-210
-51.7 6.07257344332549e-209
-51.6 5.34968473487685e-208
-51.5 4.66696312325774e-207
-51.4 4.03175401100618e-206
-51.3 3.44913330873338e-205
-51.2 2.9220333086904e-204
-51.1 2.45144765983058e-203
-51 2.03669288953459e-202
-50.9 1.67570373950508e-201
-50.8 1.36534105707621e-200
-50.7 1.10169372961705e-199
-50.6 8.80359738721983e-199
-50.5 6.96695411244752e-198
-50.4 5.46025965466809e-197
-50.3 4.23814173182607e-196
-50.2 3.25787150595081e-195
-50.1 2.48023813609513e-194
-50 1.87007334085433e-193
-49.9 1.39648033693739e-192
-49.8 1.03282627093699e-191
-49.7 7.56556874240694e-191
-49.6 5.48887825122019e-190
-49.5 3.94420484648957e-189
-49.4 2.80721458925548e-188
-49.3 1.97896813146154e-187
-49.2 1.38183476804482e-186
-49.1 9.55729522149717e-186
-49 6.54761716240696e-185
-48.9 4.44333611789177e-184
-48.8 2.98690432112936e-183
-48.7 1.98897262445429e-182
-48.6 1.31202231775994e-181
-48.5 8.57370706645706e-181
-48.4 5.5503667326442e-180
-48.3 3.55968466662127e-179
-48.2 2.26177804624542e-178
-48.1 1.42380165206275e-177
-48 8.88020889485983e-177
-47.9 5.48763113206802e-176
-47.8 3.36007763690624e-175
-47.7 2.03859915092743e-174
-47.6 1.22560018678325e-173
-47.5 7.30159102454106e-173
-47.4 4.31078269047777e-172
-47.3 2.52222587238389e-171
-47.2 1.46258603918213e-170
-47.1 8.40601235504559e-170
-47 4.78864415888301e-169
-46.9 2.70404021572651e-168
-46.8 1.51362133804263e-167
-46.7 8.39946806900256e-167
-46.6 4.62109860445535e-166
-46.5 2.52073777776695e-165
-46.4 1.36342372301417e-164
-46.3 7.31287731326092e-164
-46.2 3.8898724174908e-163
-46.1 2.05215109490676e-162
-46 1.0738644810717e-161
-45.9 5.57438678836159e-161
-45.8 2.8707515857399e-160
-45.7 1.46686648783609e-159
-45.6 7.43754792331283e-159
-45.5 3.74251159131407e-158
-45.4 1.86914462585722e-157
-45.3 9.26666426728481e-157
-45.2 4.56101276578296e-156
-45.1 2.22902614742723e-155
-45 1.08179696928726e-154
-44.9 5.21453632396863e-154
-44.8 2.49683218127322e-153
-44.7 1.18777092999629e-152
-44.6 5.61452531203164e-152
-44.5 2.63753881487584e-151
-44.4 1.2315709184753e-150
-44.3 5.71695207667123e-150
-44.2 2.6386648548658e-149
-44.1 1.21112307983787e-148
-44 5.52899178301036e-148
-43.9 2.51087746948224e-147
-43.8 1.13447244320134e-146
-43.7 5.10054338493363e-146
-43.6 2.28221260666594e-145
-43.5 1.01642081110367e-144
-43.4 4.50636796097269e-144
-43.3 1.98916226888454e-143
-43.2 8.74290506791794e-143
-43.1 3.82676129674789e-142
-43 1.66817474272174e-141
-42.9 7.24314416728066e-141
-42.8 3.13274723505172e-140
-42.7 1.34980129815387e-139
-42.6 5.79416303155711e-139
-42.5 2.47807659945987e-138
-42.4 1.05600376824307e-137
-42.3 4.48397863102895e-137
-42.2 1.89725965190724e-136
-42.1 7.99964118030115e-136
-42 3.36130407291559e-135
-41.9 1.40750415022841e-134
-41.8 5.87361388974856e-134
-41.7 2.44277016839471e-133
-41.6 1.01248278700938e-132
-41.5 4.18240114394025e-132
-41.4 1.72187216051846e-131
-41.3 7.06507334814925e-131
-41.2 2.88918719936321e-130
-41.1 1.17755188023747e-129
-41 4.78334215438918e-129
-40.9 1.93656095659514e-128
-40.8 7.81412271216322e-128
-40.7 3.14252963998733e-127
-40.6 1.25959005652653e-126
-40.5 5.03187902979113e-126
-40.4 2.00346896020479e-125
-40.3 7.95035917211526e-125
-40.2 3.14443604503063e-124
-40.1 1.23951218894717e-123
-40 4.86979807116603e-123
-39.9 1.90687967732911e-122
-39.8 7.44196910213267e-122
-39.7 2.89470762951262e-121
-39.6 1.12220925216432e-120
-39.5 4.33606014551822e-120
-39.4 1.66981776102467e-119
-39.3 6.40907256401159e-119
-39.2 2.4517356456259e-118
-39.1 9.34769293534678e-118
-39 3.55211960493444e-117
-38.9 1.34531217309495e-116
-38.8 5.07821299751513e-116
-38.7 1.91051786800628e-115
-38.6 7.16380318282722e-115
-38.5 2.67724760410024e-114
-38.4 9.97208066550997e-114
-38.3 3.70199117164354e-113
-38.2 1.36973743787205e-112
-38.1 5.05116581257812e-112
-38 1.85651420202355e-111
-37.9 6.80075732941682e-111
-37.8 2.48295376326453e-110
-37.7 9.03508698668738e-110
-37.6 3.27678838601368e-109
-37.5 1.18445019816867e-108
-37.4 4.26714662346755e-108
-37.3 1.53218313830843e-107
-37.2 5.48322595761453e-107
-37.1 1.95575279329186e-106
-37 6.95255010014731e-106
-36.9 2.46335297572792e-105
-36.8 8.69884350909665e-105
-36.7 3.06160205753604e-104
-36.6 1.07396051843921e-103
-36.5 3.75474322547719e-103
-36.4 1.30835175299207e-102
-36.3 4.54382033273958e-102
-36.2 1.57278780211684e-101
-36.1 5.42589600604432e-101
-36 1.86562842827626e-100
-35.9 6.39338985754598e-100
-35.8 2.18368291566043e-99
-35.7 7.43361931706101e-99
-35.6 2.52210642644638e-98
-35.5 8.52862172910678e-98
-35.4 2.87439631904529e-97
-35.3 9.65532274311015e-97
-35.2 3.23250566191976e-96
-35.1 1.07860926123151e-95
-35 3.58708235253048e-95
-34.9 1.18897001323484e-94
-34.8 3.92783112611544e-94
-34.7 1.29326363222789e-93
-34.6 4.24398337836031e-93
-34.5 1.38807405061236e-92
-34.4 4.52484751351548e-92
-34.3 1.47010248824187e-91
-34.2 4.76040199901903e-91
-34.1 1.53635648121945e-90
-34 4.94188592855181e-90
-33.9 1.58433051845222e-89
-33.8 5.06233884546459e-89
-33.7 1.61216313489421e-88
-33.6 5.11704354302894e-88
-33.5 1.61875674449955e-87
-33.4 5.10383259274023e-87
-33.3 1.60384946178106e-86
-33.2 5.02323083817965e-86
-33.1 1.56803236128283e-85
-33 4.8784207968422e-85
-32.9 1.51271058950445e-84
-32.8 4.67503414891366e-84
-32.7 1.4400118954751e-83
-32.6 4.42078835465574e-83
-32.5 1.35265087920561e-82
-32.4 4.12500107876889e-82
-32.3 1.25376102638475e-81
-32.2 3.79802497543464e-81
-32.1 1.14670899389707e-80
-32 3.4506504930658e-80
-31.9 1.03490641498436e-79
-31.8 3.09352433460396e-79
-31.7 9.21633698954507e-79
-31.6 2.73662636827123e-78
-31.5 8.09888104327433e-78
-31.4 2.38883902184445e-77
-31.3 7.02265124057518e-77
-31.2 2.05763182778095e-76
-31.1 6.0087839482277e-76
-31 1.74887133834351e-75
-30.9 5.0731941563714e-75
-30.8 1.46675459855713e-74
-30.7 4.22654780184639e-74
-30.6 1.21385402736792e-73
-30.5 3.47455742441978e-73
-30.4 9.91253823654097e-73
-30.3 2.81852965874223e-72
-30.2 7.98753353422246e-72
-30.1 2.25608330374245e-71
-30 6.3511141764527e-71
-29.9 1.78195634687328e-70
-29.8 4.98306500903334e-70
-29.7 1.38882778663814e-69
-29.6 3.85791444812759e-69
-29.5 1.0680931751578e-68
-29.4 2.94725721251785e-68
-29.3 8.10549029332003e-68
-29.2 2.22173825310382e-67
-29.1 6.06958289196991e-67
-29 1.65263578708241e-66
-28.9 4.48484884858754e-66
-28.8 1.21302798477338e-65
-28.7 3.26998816970118e-65
-28.6 8.78564992752143e-65
-28.5 2.35263177882798e-64
-28.4 6.27894061317367e-64
-28.3 1.67021024617811e-63
-28.2 4.42800664011459e-63
-28.1 1.1700319873977e-62
-28 3.08133955048857e-62
-27.9 8.08786201752931e-62
-27.8 2.11582751304239e-61
-27.7 5.51669709269215e-61
-27.6 1.43360784496568e-60
-27.5 3.71307695981091e-60
-27.4 9.58495072306397e-60
-27.3 2.46602894534088e-59
-27.2 6.32351869717579e-59
-27.1 1.61611326835956e-58
-27 4.11658546639604e-58
-26.9 1.04509273501631e-57
-26.8 2.6443861433219e-57
-26.7 6.66879348297439e-57
-26.6 1.67618525527962e-56
-26.5 4.19903133204335e-56
-26.4 1.04840375118191e-55
-26.3 2.60891763772475e-55
-26.2 6.47059955062166e-55
-26.1 1.5994881590503e-54
-26 3.94066836275228e-54
-25.9 9.67633948575719e-54
-25.8 2.36812519344809e-53
-25.7 5.7763110434053e-53
-25.6 1.40426423783956e-52
-25.5 3.4025103298066e-52
-25.4 8.21679440667974e-52
-25.3 1.97768782758089e-51
-25.2 4.74422646876327e-51
-25.1 1.13429347958672e-50
-25 2.70294874674748e-50
-24.9 6.41951972360947e-50
-24.8 1.51956616927587e-49
-24.7 3.58499906234786e-49
-24.6 8.42967494958981e-49
-24.5 1.97553606368647e-48
-24.4 4.61435972034153e-48
-24.3 1.07421270574016e-47
-24.2 2.49242141353034e-47
-24.1 5.7637483975392e-47
-24 1.32843682774401e-46
-23.9 3.05161085441839e-46
-23.8 6.98666221431672e-46
-23.7 1.59427301207024e-45
-23.6 3.62583463953543e-45
-23.5 8.21874762600303e-45
-23.4 1.85675946938479e-44
-23.3 4.18078661483513e-44
-23.2 9.38237329493656e-44
-23.1 2.09855214994067e-43
-23 4.67820421339353e-43
-22.9 1.03941968429402e-42
-22.8 2.30173356178583e-42
-22.7 5.08009127125355e-42
-22.6 1.11748147317124e-41
-22.5 2.4499741379214e-41
-22.4 5.35346564456443e-41
-22.3 1.16589889775787e-40
-22.2 2.53069096856508e-40
-22.1 5.47481804972334e-40
-22 1.18046364708462e-39
-21.9 2.53680973706983e-39
-21.8 5.43344814133841e-39
-21.7 1.15988653951126e-38
-21.6 2.46778796724886e-38
-21.5 5.23302160629014e-38
-21.4 1.1059858360731e-37
-21.3 2.32969439160619e-37
-21.2 4.89103414753437e-37
-21.1 1.02342209154671e-36
-21 2.13432834265249e-36
-20.9 4.43629101451128e-36
-20.8 9.19033146366171e-36
-20.7 1.89755631920228e-35
-20.6 3.90490547656258e-35
-20.5 8.00900801897246e-35
-20.4 1.63719075304855e-34
-20.3 3.33558636085331e-34
-20.2 6.77325532902773e-34
-20.1 1.37080303437854e-33
-20 2.7650629218591e-33
-19.9 5.55888041956243e-33
-19.8 1.11383791376312e-32
-19.7 2.22438016275459e-32
-19.6 4.42739613618237e-32
-19.5 8.78294375972463e-32
-19.4 1.73653752977325e-31
-19.3 3.42200466466832e-31
-19.2 6.72093000533122e-31
-19.1 1.31562009850878e-30
-19 2.56675240868819e-30
-18.9 4.99102572931267e-30
-18.8 9.67270607181022e-30
-18.7 1.8683512409568e-29
-18.6 3.59684241135883e-29
-18.5 6.90139123326607e-29
-18.4 1.31978818739505e-28
-18.3 2.51549916656127e-28
-18.2 4.77855369425357e-28
-18.1 9.04734423209069e-28
-18 1.70725388873541e-27
-17.9 3.21090501422306e-27
-17.8 6.01878954373593e-27
-17.7 1.124457923372e-26
-17.6 2.09377308103096e-26
-17.5 3.88569194056336e-26
-17.4 7.18719574171362e-26
-17.3 1.32496049952215e-25
-17.2 2.43443812554679e-25
-17.1 4.45807019480329e-25
-17 8.13668335967102e-25
-16.9 1.48013142965138e-24
-16.8 2.68352408456607e-24
-16.7 4.84912149901243e-24
-16.6 8.73319155364495e-24
-16.5 1.56760001146592e-23
-16.4 2.80446407839375e-23
-16.3 5.00053944021525e-23
-16.2 8.88661129024416e-23
-16.1 1.5740113617004e-22
-16 2.77863750560416e-22
-15.9 4.88886759822291e-22
-15.8 8.57308263240457e-22
-15.7 1.49836664077564e-21
-15.6 2.61006626178535e-21
-15.5 4.53145135380894e-21
-15.4 7.84107238390443e-21
-15.3 1.3522779160102e-20
-15.2 2.32438893849348e-20
-15.1 3.98202512663272e-20
-15 6.79910180308115e-20
-14.9 1.15704817979817e-19
-14.8 1.96247301974929e-19
-14.7 3.31747988094042e-19
-14.6 5.58940079630976e-19
-14.5 9.38587052392563e-19
-14.4 1.57085542817285e-18
-14.3 2.62029523451544e-18
-14.2 4.35628804835384e-18
-14.1 7.21830621907897e-18
-14 1.19208264984775e-17
-13.9 1.96213906275753e-17
-13.8 3.21888567723876e-17
-13.7 5.26300366825126e-17
-13.6 8.57658003477602e-17
-13.5 1.39298669538356e-16
-13.4 2.25492521960258e-16
-13.3 3.63805843985856e-16
-13.2 5.85004962257555e-16
-13.1 9.37565850915291e-16
-13 1.49760183300976e-15
-12.9 2.38420336745487e-15
-12.8 3.78305436861147e-15
-12.7 5.98265859760825e-15
-12.6 9.4297072413296e-15
-12.5 1.48133931981137e-14
-12.4 2.31933372680735e-14
-12.3 3.61929754154691e-14
-12.2 5.62908341055469e-14
-12.1 8.72576338035197e-14
-12 1.34809820837942e-13
-11.9 2.07583095006584e-13
-11.8 3.18577269729744e-13
-11.7 4.87292739701132e-13
-11.6 7.42877914813312e-13
-11.5 1.12874881026889e-12
-11.4 1.70934417186216e-12
-11.3 2.57996656201393e-12
-11.2 3.88106566450001e-12
-11.1 5.81889145366934e-12
-11 8.69524599010376e-12
-10.9 1.29501810885961e-11
-10.8 1.92230440774751e-11
-10.7 2.8439426469237e-11
-10.6 4.19345375134614e-11
-10.5 6.16275968927938e-11
-10.4 9.02674055944127e-11
-10.3 1.31776824962225e-10
-10.2 1.91734148965682e-10
-10.1 2.78043183620028e-10
-10 4.01862412158526e-10
-9.9 5.78888434062992e-10
-9.8 8.31121869712548e-10
-9.7 1.18928762419664e-09
-9.6 1.69613900200564e-09
-9.5 2.41095072016669e-09
-9.4 3.41560450753512e-09
-9.3 4.82279913421101e-09
-9.2 6.78708240612358e-09
-9.1 9.5196158180394e-09
-9 1.33078554038399e-08
-8.9 1.85416797865579e-08
-8.8 2.57479366226801e-08
-8.7 3.56359333565594e-08
-8.6 4.91570934866613e-08
-8.5 6.75828662269003e-08
-8.4 9.26060517085713e-08
-8.3 1.26472027774999e-07
-8.2 1.72147986365736e-07
-8.1 2.33540262520931e-07
-8 3.15772229006846e-07
-7.9 4.25538102987524e-07
-7.8 5.71551442747899e-07
-7.7 7.65111182148188e-07
-7.6 1.0208128418984e-06
-7.5 1.35743815497526e-06
-7.4 1.79906283199463e-06
-7.3 2.37642964876786e-06
-7.2 3.12864252926778e-06
-7.1 4.1052468719474e-06
-7 5.3687720495469e-06
-6.9 6.99782379127255e-06
-6.8 9.09082697524201e-06
-6.7 1.17705331046411e-05
-6.6 1.51894212287532e-05
-6.5 1.9536136030759e-05
-6.4 2.50431218694695e-05
-6.3 3.19956262496216e-05
-6.2 4.07422598952766e-05
-6.1 5.17073125641445e-05
-6 6.54050330699988e-05
-5.9 8.24560876253002e-05
-5.8 0.000103606411373889
-5.7 0.00012974866250664
-5.6 0.000161946475165549
-5.5 0.000201461684866251
-5.4 0.000249784666764249
-5.3 0.000308667881101844
-5.2 0.000380162659998199
-5.1 0.000466659193910863
-5 0.00057092958335171
-4.9 0.000696173710857593
-4.8 0.000846067559310558
-4.7 0.00102481345555146
-4.6 0.00123719155360006
-4.5 0.00148861169126182
-4.4 0.00178516455997304
-4.3 0.00213367092394398
-4.2 0.00254172741564406
-4.1 0.00301774722621919
-4 0.00357099380847855
-3.9 0.00421160552468059
-3.8 0.00495060901053187
-3.7 0.00579991890046834
-3.6 0.00677232147789595
-3.5 0.00788143978839906
-3.4 0.00914167779467398
-3.3 0.0105681412692836
-3.2 0.0121765333244258
-3.1 0.0139830227743828
-3 0.0160040839217032
-2.9 0.0182563068553361
-2.8 0.0207561779475809
-2.7 0.023519830932881
-2.6 0.0265627697371495
-2.5 0.0298995650891281
-2.4 0.0335435278684461
-2.3 0.0375063631073083
-2.2 0.04179780953868
-2.1 0.0464252705442387
-2 0.0513934432679231
-1.9 0.0567039534910653
-1.8 0.0623550045771086
-1.7 0.0683410493520994
-1.6 0.0746524941572544
-1.5 0.0812754444606054
-1.4 0.0881915013190643
-1.3 0.0953776176192115
-1.2 0.102806022380883
-1.1 0.110444220476929
-1 0.118255073909459
-0.9 0.126196969301699
-0.799999999999999 0.134224074539906
-0.699999999999999 0.142286685566525
-0.6 0.150331662228595
-0.5 0.15830294987777
-0.399999999999999 0.166142181161014
-0.299999999999999 0.173789350200422
-0.199999999999999 0.18118354920643
-0.0999999999999996 0.188263755571752
0 0.194969655722741
0.100000000000001 0.201242490525487
0.200000000000001 0.207025905913773
0.300000000000001 0.212266791673659
0.4 0.216916091021973
0.5 0.220929563777196
0.600000000000001 0.224268486550083
0.700000000000001 0.226900274471479
0.800000000000001 0.228799010504167
0.9 0.22994587031693
1 0.23032943298089
1.1 0.22994587031693
1.2 0.228799010504167
1.3 0.226900274471478
1.4 0.224268486550083
1.5 0.220929563777196
1.6 0.216916091021973
1.7 0.212266791673659
1.8 0.207025905913773
1.9 0.201242490525487
2 0.194969655722741
2.1 0.188263755571752
2.2 0.18118354920643
2.3 0.173789350200422
2.4 0.166142181161014
2.5 0.15830294987777
2.6 0.150331662228595
2.7 0.142286685566525
2.8 0.134224074539906
2.9 0.126196969301699
3 0.118255073909459
3.1 0.110444220476929
3.2 0.102806022380883
3.3 0.0953776176192114
3.4 0.0881915013190642
3.5 0.0812754444606053
3.6 0.0746524941572543
3.7 0.0683410493520993
3.8 0.0623550045771086
3.9 0.0567039534910652
4 0.0513934432679231
4.1 0.0464252705442387
4.2 0.0417978095386799
4.3 0.0375063631073082
4.4 0.033543527868446
4.5 0.0298995650891281
4.6 0.0265627697371495
4.7 0.023519830932881
4.8 0.0207561779475808
4.9 0.0182563068553361
5 0.0160040839217032
5.1 0.0139830227743827
5.2 0.0121765333244258
5.3 0.0105681412692836
5.4 0.00914167779467396
5.5 0.00788143978839905
5.6 0.00677232147789593
5.7 0.00579991890046833
5.8 0.00495060901053186
5.9 0.00421160552468058
6 0.00357099380847855
6.1 0.00301774722621919
6.2 0.00254172741564406
6.3 0.00213367092394398
6.4 0.00178516455997304
6.5 0.00148861169126182
6.6 0.00123719155360005
6.7 0.00102481345555146
6.8 0.000846067559310556
6.9 0.000696173710857591
7 0.000570929583351709
7.1 0.000466659193910862
7.2 0.000380162659998198
7.3 0.000308667881101843
7.4 0.000249784666764249
7.5 0.000201461684866251
7.6 0.000161946475165548
7.7 0.00012974866250664
7.8 0.000103606411373889
7.9 8.24560876253e-05
8 6.54050330699986e-05
8.1 5.17073125641443e-05
8.2 4.07422598952765e-05
8.3 3.19956262496215e-05
8.4 2.50431218694694e-05
8.5 1.9536136030759e-05
8.6 1.51894212287532e-05
8.7 1.17705331046411e-05
8.8 9.09082697524199e-06
8.9 6.99782379127253e-06
9 5.36877204954689e-06
9.1 4.10524687194739e-06
9.2 3.12864252926777e-06
9.3 2.37642964876786e-06
9.4 1.79906283199462e-06
9.5 1.35743815497526e-06
9.6 1.0208128418984e-06
9.7 7.65111182148185e-07
9.8 5.71551442747897e-07
9.9 4.25538102987523e-07
10 3.15772229006845e-07
10.1 2.33540262520931e-07
10.2 1.72147986365735e-07
10.3 1.26472027774999e-07
10.4 9.2606051708571e-08
10.5 6.75828662269001e-08
10.6 4.91570934866611e-08
10.7 3.56359333565592e-08
10.8 2.574793662268e-08
10.9 1.85416797865578e-08
11 1.33078554038398e-08
11.1 9.51961581803937e-09
11.2 6.78708240612355e-09
11.3 4.822799134211e-09
11.4 3.41560450753511e-09
11.5 2.41095072016668e-09
11.6 1.69613900200563e-09
11.7 1.18928762419664e-09
11.8 8.31121869712544e-10
11.9 5.78888434062989e-10
12 4.01862412158525e-10
12.1 2.78043183620026e-10
12.2 1.91734148965681e-10
12.3 1.31776824962224e-10
12.4 9.02674055944123e-11
12.5 6.16275968927935e-11
12.6 4.19345375134612e-11
12.7 2.84394264692369e-11
12.8 1.9223044077475e-11
12.9 1.29501810885961e-11
13 8.69524599010372e-12
13.1 5.81889145366931e-12
13.2 3.88106566449999e-12
13.3 2.57996656201392e-12
13.4 1.70934417186216e-12
13.5 1.12874881026888e-12
13.6 7.42877914813308e-13
13.7 4.8729273970113e-13
13.8 3.18577269729742e-13
13.9 2.07583095006583e-13
14 1.34809820837941e-13
14.1 8.72576338035193e-14
14.2 5.62908341055466e-14
14.3 3.61929754154689e-14
14.4 2.31933372680734e-14
14.5 1.48133931981136e-14
14.6 9.42970724132955e-15
14.7 5.98265859760822e-15
14.8 3.78305436861145e-15
14.9 2.38420336745485e-15
15 1.49760183300975e-15
15.1 9.37565850915286e-16
15.2 5.85004962257552e-16
15.3 3.63805843985854e-16
15.4 2.25492521960257e-16
15.5 1.39298669538355e-16
15.6 8.57658003477598e-17
15.7 5.26300366825123e-17
15.8 3.21888567723875e-17
15.9 1.96213906275752e-17
16 1.19208264984775e-17
16.1 7.21830621907893e-18
16.2 4.35628804835382e-18
16.3 2.62029523451543e-18
16.4 1.57085542817284e-18
16.5 9.38587052392558e-19
16.6 5.58940079630973e-19
16.7 3.3174798809404e-19
16.8 1.96247301974928e-19
16.9 1.15704817979816e-19
17 6.79910180308111e-20
17.1 3.9820251266327e-20
17.2 2.32438893849347e-20
17.3 1.35227791601019e-20
17.4 7.84107238390438e-21
17.5 4.53145135380892e-21
17.6 2.61006626178534e-21
17.7 1.49836664077564e-21
17.8 8.57308263240453e-22
17.9 4.88886759822288e-22
18 2.77863750560414e-22
18.1 1.57401136170039e-22
18.2 8.88661129024411e-23
18.3 5.00053944021522e-23
18.4 2.80446407839374e-23
18.5 1.56760001146591e-23
18.6 8.7331915536449e-24
18.7 4.84912149901241e-24
18.8 2.68352408456606e-24
18.9 1.48013142965137e-24
19 8.13668335967097e-25
19.1 4.45807019480326e-25
19.2 2.43443812554677e-25
19.3 1.32496049952214e-25
19.4 7.18719574171357e-26
19.5 3.88569194056333e-26
19.6 2.09377308103094e-26
19.7 1.12445792337199e-26
19.8 6.01878954373588e-27
19.9 3.21090501422303e-27
20 1.7072538887354e-27
20.1 9.04734423209057e-28
20.2 4.77855369425349e-28
20.3 2.51549916656121e-28
20.4 1.319788187395e-28
20.5 6.90139123326559e-29
20.6 3.59684241135839e-29
20.7 1.8683512409564e-29
20.8 9.67270607180648e-30
20.9 4.99102572930921e-30
21 2.56675240868501e-30
21.1 1.31562009850588e-30
21.2 6.72093000530498e-31
21.3 3.42200466464479e-31
21.4 1.73653752975235e-31
21.5 8.78294375954067e-32
21.6 4.42739613602206e-32
21.7 2.22438016261625e-32
21.8 1.11383791364491e-32
21.9 5.55888041856216e-33
22 2.765062921021e-33
22.1 1.37080303368319e-33
22.2 6.77325532331517e-34
22.3 3.3355863562062e-34
22.4 1.6371907493052e-34
22.5 8.00900798911416e-35
22.6 3.90490545297968e-35
22.7 1.89755630075811e-35
22.8 9.19033132082073e-36
22.9 4.43629090496949e-36
23 2.134328259468e-36
23.1 1.02342202899452e-36
23.2 4.8910336817527e-37
23.3 2.3296940481555e-37
23.4 1.1059855852943e-37
23.5 5.23301979301315e-38
23.6 2.46778666891337e-38
23.7 1.15988561893065e-38
23.8 5.43344167748363e-39
23.9 2.53680524259341e-39
24 1.18046055232186e-39
24.1 5.47479694695306e-40
24.2 2.53067671843994e-40
24.3 1.16588936829632e-40
24.4 5.35340253545597e-41
24.5 2.44993274811451e-41
24.6 1.1174545902624e-41
24.7 5.07991835149457e-42
24.8 2.30162340717962e-42
24.9 1.03935018910455e-42
25 4.67776999779293e-43
25.1 2.09828345501393e-43
25.2 9.38072656697678e-44
25.3 4.17978708026764e-44
25.4 1.85615858239022e-44
25.5 8.21516985500895e-45
25.6 3.62372473397605e-45
25.7 1.59304061538203e-45
25.8 6.97953234368512e-46
25.9 3.04752518412773e-46
26 1.32611781686318e-46
26.1 5.75071049625299e-47
26.2 2.48516058734154e-47
26.3 1.07020730225078e-47
26.4 4.59247216545854e-48
26.5 1.96368797492497e-48
26.6 8.36614050367083e-49
26.7 3.55124776773568e-49
26.8 1.5018037234571e-49
26.9 6.32690975707583e-50
27 2.65511136132155e-50
27.1 1.10981160487415e-50
27.2 4.62008898911042e-51
27.3 1.91532060091486e-51
27.4 7.90632398324495e-52
27.5 3.24936272373768e-52
27.6 1.3294053878577e-52
27.7 5.41370354008513e-53
27.8 2.19406082911008e-53
27.9 8.84824056499904e-54
28 3.55020993994857e-54
28.1 1.41701047469566e-54
28.2 5.6253001743565e-55
28.3 2.22076554207075e-55
28.4 8.71714505661562e-56
28.5 3.401656030374e-56
28.6 1.3194145532174e-56
28.7 5.0860146530191e-57
28.8 1.94809870425132e-57
28.9 7.41334122384127e-58
29 2.8023394648218e-58
29.1 1.05212377525035e-58
29.2 3.92274112575395e-59
29.3 1.45220684237863e-59
29.4 5.33733725096967e-60
29.5 1.94724941637806e-60
29.6 7.0512302200947e-61
29.7 2.53397539337561e-61
29.8 9.03616409552153e-62
29.9 3.19714464095252e-62
30 1.12225449073413e-62
30.1 3.90776012260687e-63
30.2 1.34967936944607e-63
30.3 4.62338680045032e-64
30.4 1.57065021025384e-64
30.5 5.29118552848228e-65
30.6 1.76745043789209e-65
30.7 5.85370027149974e-66
30.8 1.92208517303655e-66
30.9 6.25669842822214e-67
31 2.01893032557437e-67
31.1 6.45766450684496e-68
31.2 2.04730980932244e-68
31.3 6.43313713069413e-69
31.4 2.00341837279509e-69
31.5 6.18314903689717e-70
31.6 1.89111403895043e-70
31.7 5.73162051347447e-71
31.8 1.72135953951296e-71
31.9 5.12252254985062e-72
32 1.51042386471915e-72
32.1 4.4126739457944e-73
32.2 1.27725914065246e-73
32.3 3.6628341283814e-74
32.4 1.0406485724771e-74
32.5 2.92905646301577e-75
32.6 8.16727190122162e-76
32.7 2.25601138222672e-76
32.8 6.17320189854564e-77
32.9 1.6733046807677e-77
33 4.49289042159955e-78
33.1 1.19496239593732e-78
33.2 3.14812553609902e-79
33.3 8.21507279577223e-80
33.4 2.12336628365597e-80
33.5 5.43607520492152e-81
33.6 1.37843496526377e-81
33.7 3.46195129714745e-82
33.8 8.61158985451462e-83
33.9 2.12161987672327e-83
34 5.1768797683403e-84
34.1 1.2510639494471e-84
34.2 2.9943100582599e-85
34.3 7.09765659862112e-86
34.4 1.66620906003434e-86
34.5 3.87378787442976e-87
34.6 8.91927896329925e-88
34.7 2.03379484042194e-88
34.8 4.59265796471681e-89
34.9 1.02706251924435e-89
35 2.27458346762224e-90
35.1 4.98856511488555e-91
35.2 1.08346496258202e-91
35.3 2.33032437889266e-92
35.4 4.96337529044309e-93
35.5 1.0468733543026e-93
35.6 2.1865763930947e-94
35.7 4.52257659653943e-95
35.8 9.26307897576015e-96
35.9 1.87875631559239e-96
36 3.77336464478023e-97
36.1 7.50460793341046e-98
36.2 1.47797098882367e-98
36.3 2.88230755490822e-99
36.4 5.5660763386439e-100
36.5 1.06436458665699e-100
36.6 2.01540418883095e-101
36.7 3.77887486173741e-102
36.8 7.01600148157979e-103
36.9 1.28985799171806e-103
37 2.34810496449298e-104
37.1 4.23267446892566e-105
37.2 7.55496420839165e-106
37.3 1.33526852993605e-106
37.4 2.33680247591175e-107
37.5 4.04940448270586e-108
37.6 6.94823824078624e-109
37.7 1.18051441747978e-109
37.8 1.98600185730532e-110
37.9 3.30825146986686e-111
38 5.45665723535676e-112
38.1 8.91174917190843e-113
38.2 1.44114014163591e-113
38.3 2.30757247532726e-114
38.4 3.65855243642038e-115
38.5 5.74337229516935e-116
38.6 8.92744892499022e-117
38.7 1.37400863623889e-117
38.8 2.09388161971074e-118
38.9 3.15946830378069e-119
39 4.72033691454672e-120
39.1 6.98272422618001e-121
39.2 1.02272640768919e-121
39.3 1.48302876711184e-122
39.4 2.12872687996784e-123
39.5 3.02313851573198e-124
39.6 4.24186078508115e-125
39.7 5.856716458938e-126
39.8 7.86151120415217e-127
39.9 9.87062620035179e-128
40 9.93874988386544e-129
};
\end{axis}

\end{tikzpicture}


==> fig_pt2_integrator_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0.200400801603206 0.019880198876848
0.400801603206413 0.0782060150358293
0.601202404809619 0.171903330991879
0.801603206412826 0.296557325913002
1.00200400801603 0.446614026443997
1.20240480961924 0.61562301565448
1.40280561122244 0.796510798598374
1.60320641282565 0.981873502125973
1.80360721442886 1.16427681476906
2.00400801603206 1.33655119345486
2.20440881763527 1.4920707403066
2.40480961923848 1.62500497518632
2.60521042084168 1.7305341092258
2.80561122244489 1.80501998089929
3.0060120240481 1.84612678989809
3.2064128256513 1.85288782302402
3.40681362725451 1.82571659645961
3.60721442885772 1.76636308351366
3.80761523046092 1.67781785142616
4.00801603206413 1.56416894070453
4.20841683366733 1.43041808652949
4.40881763527054 1.28226438238857
4.60921843687375 1.12586460319592
4.80961923847695 0.967580144443686
5.01002004008016 0.813720873242743
5.21042084168337 0.670296104507182
5.41082164328657 0.542782428380783
5.61122244488978 0.435917252529689
5.81162324649299 0.353525736004994
6.01202404809619 0.298387306530958
6.2124248496994 0.272146265544356
6.41282565130261 0.275269146501179
6.61322645290581 0.307049598300301
6.81362725450902 0.36565964694281
7.01402805611222 0.448244386674091
7.21442885771543 0.551055489134552
7.41482965931864 0.669617466913574
7.61523046092184 0.798919456602536
7.81563126252505 0.933624409433665
8.01603206412826 1.0682870583203
8.21643286573146 1.19757184980553
8.41683366733467 1.31646220236111
8.61723446893788 1.4204529786607
8.81763527054108 1.50571886365016
9.01803607214429 1.56925246619692
9.21843687374749 1.60896726895927
9.4188376753507 1.62376203854066
9.61923847695391 1.61354491785655
9.81963927855711 1.57921704063272
10.0200400801603 1.52261711833693
10.2204408817635 1.44642997538272
10.4208416833667 1.35406336796877
10.6212424849699 1.24949859678902
10.8216432865731 1.13712135841432
11.0220440881764 1.0215399265092
11.2224448897796 0.907398118834473
11.4228456913828 0.799190567900847
11.623246492986 0.701087567539045
11.8236472945892 0.61677624939934
12.0240480961924 0.549324055563211
12.2244488977956 0.501069477226114
12.4248496993988 0.47354384711006
12.625250501002 0.467426671676421
12.8256513026052 0.482535604819014
13.0260521042084 0.517850773016669
13.2264529058116 0.571571807088963
13.4268537074148 0.64120467478222
13.627254509018 0.72367427442063
13.8276553106212 0.815457823573648
14.0280561122244 0.912733342663883
14.2284569138277 1.01153704710357
14.4288577154309 1.10792323760976
14.6292585170341 1.19812030094398
14.8296593186373 1.27867671671039
15.0300601202405 1.34659148290171
15.2304609218437 1.39942410114539
15.4308617234469 1.4353801660785
15.6312625250501 1.45336965782017
15.8316633266533 1.45303615850906
16.0320641282565 1.43475642378979
16.2324649298597 1.39961090416631
16.4328657314629 1.34932696928679
16.6332665330661 1.28619761867114
16.8336673346693 1.21297939419932
17.0340681362725 1.13277394659053
17.2344689378758 1.04889827652441
17.434869739479 0.96474901669571
17.6352705410822 0.8836662501684
17.8356713426854 0.80880227206758
18.0360721442886 0.743000396959261
18.2364729458918 0.688688414831665
18.436873747495 0.647790626292467
18.6372745490982 0.621661577843295
18.8376753507014 0.611043685473189
19.0380761523046 0.616049963772937
19.2384769539078 0.636172032072027
19.438877755511 0.670312589817195
19.6392785571142 0.716840584057879
19.8396793587174 0.773666435923949
20.0400801603206 0.838333943859065
20.2404809619238 0.90812488868817
20.4408817635271 0.980171952904749
20.6412825651303 1.05157530292138
20.8416833667335 1.11951814850124
21.0420841683367 1.18137671885702
21.2424849699399 1.23482040695122
21.4428857715431 1.27789831047593
21.6432865731463 1.30910900780798
21.8436873747495 1.32745113791351
22.0440881763527 1.3324531621738
22.2444889779559 1.32418153674341
22.4448897795591 1.30322740528578
22.6452905811623 1.27067276405028
22.8456913827655 1.22803784483066
23.0460921843687 1.17721217653525
23.2464929859719 1.12037238118531
23.4468937875751 1.05989022204831
23.6472945891784 0.998234744126779
23.8476953907816 0.937872501052533
24.0480961923848 0.881169860685554
24.248496993988 0.830301218363212
24.4488977955912 0.787166639651568
24.6492985971944 0.753322007074829
24.8496993987976 0.729924192634887
25.0501002004008 0.717693130717136
25.250501002004 0.716891957324795
25.4509018036072 0.727325644770429
25.6513026052104 0.748357822008234
25.8517034068136 0.77894474888977
26.0521042084168 0.81768475882618
26.25250501002 0.862880905846791
26.4529058116232 0.912614070233211
26.6533066132265 0.964823416231612
26.8537074148297 1.01739087013276
27.0541082164329 1.06822619140843
27.2545090180361 1.11534925169581
27.4549098196393 1.15696631836132
27.6553106212425 1.19153743867224
27.8557114228457 1.21783242903935
28.0561122244489 1.2349734784617
28.2565130260521 1.24246294332392
28.4569138276553 1.2401955258625
28.6573146292585 1.22845466157888
28.8577154308617 1.20789357417472
29.0581162324649 1.17950205378205
29.2585170340681 1.1445605562343
29.4589178356713 1.10458369374061
29.6593186372745 1.06125556820228
29.8597194388778 1.01635967139236
30.060120240481 0.971706237179945
30.2605210420842 0.92905997480044
30.4609218436874 0.890071040749141
30.6613226452906 0.856211919453218
30.8617234468938 0.828722597053411
31.062124248497 0.808566035687477
31.2625250501002 0.796395510298097
31.4629258517034 0.792534865141123
31.6633266533066 0.796972216551168
31.8637274549098 0.809367084573049
32.064128256513 0.829070404967687
32.2645290581162 0.855156373337396
32.4649298597194 0.886464623265097
32.6653306613226 0.921650862644521
32.8657314629259 0.959243794685403
33.0661322645291 0.997705941723494
33.2665330661323 1.03549588565886
33.4669338677355 1.0711294288787
33.6673346693387 1.10323727447495
33.8677354709419 1.13061700937835
34.0681362725451 1.15227744188073
34.2685370741483 1.16747368986055
34.4689378757515 1.17573181167358
34.6693386773547 1.17686221192641
34.8697394789579 1.17096151383095
35.0701402805611 1.15840305064364
35.2705410821643 1.13981658153213
35.4709418837675 1.11605824733155
35.6713426853707 1.08817215266015
35.8717434869739 1.05734526086987
36.0721442885772 1.02485752301564
36.2725450901804 0.99202931055775
36.4729458917836 0.960168290444626
36.6733466933868 0.930517856997018
36.87374749499 0.904209134141059
37.0741482965932 0.88221837869543
37.2745490981964 0.86533136604298
37.4749498997996 0.854116031042215
37.6753507014028 0.848904283992471
37.875751503006 0.849783540660553
38.0761523046092 0.856598108815814
38.2765531062124 0.868960181800137
38.4769539078156 0.886269811161172
38.6773547094188 0.907742891069699
38.877755511022 0.932445884079661
39.0781563126253 0.959335780196209
39.2785571142285 0.987303601039424
39.4789579158317 1.01521965505247
39.6793587174349 1.04197871590421
39.8797595190381 1.06654333477094
40.0801603206413 1.08798360749814
40.2805611222445 1.10551189086645
40.4809619238477 1.11851119267162
40.6813627254509 1.12655623596307
40.8817635270541 1.12942650818479
41.0821643286573 1.12711093732088
41.2825651302605 1.11980417465475
41.4829659318637 1.10789479969491
41.6833667334669 1.09194607393127
41.8837675350701 1.07267015422051
42.0841683366734 1.05089691738896
42.2845691382766 1.02753873854839
42.4849699398798 1.00355269832398
42.685370741483 0.979901769294009
42.8857715430862 0.957516538213255
43.0861723446894 0.937258971655935
43.2865731462926 0.919889619490024
43.4869739478958 0.906039488111621
43.687374749499 0.896187605339776
43.8877755511022 0.890645052502232
44.0881763527054 0.889545969413387
44.2885771543086 0.892845749322046
44.4889779559118 0.900326353042689
44.689378757515 0.911608390322195
44.8897795591182 0.926169355585807
45.0901803607214 0.94336717304433
45.2905811623246 0.962468013594405
45.4909819639279 0.982677194583156
45.6913827655311 1.00317187943852
45.8917835671343 1.02313424309181
46.0921843687375 1.04178378147253
46.2925851703407 1.05840750052827
46.4929859719439 1.07238683129546
46.6933867735471 1.08322026901654
46.8937875751503 1.09054092402859
47.0941883767535 1.09412839005015
47.2945891783567 1.09391457221337
47.4949899799599 1.08998336338267
47.6953907815631 1.08256430412177
47.8957915831663 1.07202059692277
48.0961923847695 1.05883206113441
48.2965931863727 1.04357380488255
48.496993987976 1.02689154453414
48.6973947895792 1.00947461546742
48.8977955911824 0.992027789418727
49.0981963927856 0.975243040042953
49.2985971943888 0.95977237494589
49.498997995992 0.946202791459604
49.6993987975952 0.935034304405133
49.8997995991984 0.926661857900687
50.1002004008016 0.921361758981664
50.3006012024048 0.919283082087071
50.501002004008 0.920444285873867
50.7014028056112 0.924735073273154
50.9018036072144 0.931923316530358
51.1022044088176 0.941666674214967
51.3026052104208 0.953528342737044
51.5030060120241 0.966996241286599
51.7034068136273 0.981504797248313
51.9038076152305 0.996458420514125
52.1042084168337 1.01125570058478
52.3046092184369 1.02531335490372
52.5050100200401 1.03808898322596
52.7054108216433 1.04910175093456
52.9058116232465 1.05795022175358
53.1062124248497 1.06432669060863
53.3066132264529 1.06802751763649
53.5070140280561 1.06895913336454
53.7074148296593 1.06713956264682
53.9078156312625 1.06269549662103
54.1082164328657 1.05585511512357
54.3086172344689 1.04693703214856
54.5090180360721 1.03633587494567
54.7094188376754 1.02450513779008
54.9098196392786 1.01193804303232
55.1102204408818 0.999147207422339
55.310621242485 0.98664394360113
55.5110220440882 0.974918023658217
55.7114228456914 0.964418697700498
55.9118236472946 0.955537695226417
56.1122244488978 0.948594842811361
56.312625250501 0.943826816832546
56.5130260521042 0.941379414116537
56.7134268537074 0.941303577220553
56.9138276553106 0.943555258301533
57.1142284569138 0.947999048869066
57.314629258517 0.954415358517465
57.5150300601202 0.962510786609038
57.7154308617234 0.971931214176634
57.9158316633267 0.982277040997779
58.1162324649299 0.993119923771097
58.3166332665331 1.0040203203573
58.5170340681363 1.01454513011551
58.7174348697395 1.0242847293213
58.9178356713427 1.03286873748922
59.1182364729459 1.03997991640717
59.3186372745491 1.04536568704217
59.5190380761523 1.04884685593132
59.7194388777555 1.05032326031532
59.9198396793587 1.04977616900212
60.1202404809619 1.04726740938833
60.3206412825651 1.04293531874157
60.5210420841683 1.03698774453785
60.7214428857715 1.02969242847158
60.9218436873748 1.02136520831373
61.122244488978 1.01235654747158
61.3226452905812 1.00303696002819
61.5230460921844 0.993781930352059
61.7234468937876 0.984956934540437
61.9238476953908 0.976903156155551
62.124248496994 0.969924447801578
62.3246492985972 0.964276030716533
62.5250501002004 0.960155345890696
62.7254509018036 0.957695375930147
62.9258517034068 0.956960654841067
63.12625250501 0.957946068017401
63.3266533066132 0.960578437289539
63.5270541082164 0.964720770903918
63.7274549098196 0.970178958550202
63.9278557114229 0.976710596636189
64.1282565130261 0.984035552535807
64.3286573146293 0.991847814011572
64.5290581162325 0.999828129428611
64.7294589178357 1.00765692163583
64.9298597194389 1.01502695872706
65.1302605210421 1.02165528380666
65.3306613226453 1.02729394661899
65.5310621242485 1.03173913448277
65.7314629258517 1.0348383734812
65.9318637274549 1.03649555170101
66.1322645290581 1.03667361005192
66.3326653306613 1.03539483902992
66.5330661322645 1.03273881790634
66.7334669338677 1.02883812453078
66.9338677354709 1.0238720300175
67.1342685370741 1.01805846842269
67.3346693386774 1.01164463262521
67.5350701402806 1.00489659913312
67.7354709418838 0.99808840855921
67.935871743487 0.991491048593772
68.1362725450902 0.985361775362986
68.3366733466934 0.979934191824302
68.5370741482966 0.975409459499861
68.7374749498998 0.971948970822048
68.937875751503 0.969668742317629
69.1382765531062 0.968635717557423
69.3386773547094 0.968866087773945
69.5390781563126 0.970325657572767
69.7394789579158 0.972932199295144
69.939879759519 0.976559664763248
70.1402805611223 0.98104404958385
70.3406813627254 0.986190645469627
70.5410821643287 0.991782365210888
70.7414829659319 0.997588789477019
70.9418837675351 1.00337556216358
71.1422845691383 1.00891375571721
71.3426853707415 1.01398883527945
71.5430861723447 1.01840887484361
71.7434869739479 1.0220117139622
71.9438877755511 1.02467079365744
72.1442885771543 1.02629946495777
72.3446893787575 1.02685363124398
72.5450901803607 1.02633265063643
72.7454909819639 1.02477850009935
72.9458917835671 1.02227326587816
73.1462925851703 1.01893509512413
73.3466933867736 1.01491279827666
73.5470941883768 1.0103793438081
73.74749498998 1.00552452444508
73.9478957915832 1.00054710233914
74.1482965931864 0.995646754568953
74.3486973947896 0.991016142223307
74.5490981963928 0.986833414856779
74.749498997996 0.983255438702885
74.9498997995992 0.980412002698224
75.1503006012024 0.978401212432728
75.3507014028056 0.977286231067466
75.5511022044088 0.977093469557216
75.751503006012 0.977812269263078
75.9519038076152 0.979396059625823
76.1523046092184 0.981764916773129
76.3527054108216 0.984809391727157
76.5531062124249 0.98839543392422
76.7535070140281 0.992370191140793
76.9539078156313 0.996568440002231
77.1543086172345 1.00081937866481
77.3547094188377 1.00495350617235
77.5551102204409 1.00880931348757
77.7555110220441 1.01223952526855
77.9559118236473 1.01511665362551
78.1563126252505 1.01733765767143
78.3567134268537 1.01882754157944
78.5571142284569 1.01954177027384
78.7575150300601 1.01946742980598
78.9579158316633 1.01862311177285
79.1583166332665 1.01705755144816
79.3587174348697 1.01484709846997
79.559118236473 1.01209214335044
79.7595190380761 1.00891266225044
79.9599198396794 1.00544307408736
80.1603206412826 1.00182662707291
80.3607214428858 0.998209547022412
80.561122244489 0.994735183621016
80.7615230460922 0.991538386874074
80.9619238476954 0.988740331910576
81.1623246492986 0.986443988398541
81.3627254509018 0.984730401284791
81.563126252505 0.983655914147639
81.7635270541082 0.983250426500953
81.9639278557114 0.983516733643451
82.1643286573146 0.984430953629814
82.3647294589178 0.985944002944873
82.565130260521 0.987984041585552
82.7655310621243 0.990459771442285
82.9659318637275 0.993264440295254
83.1663326653307 0.996280378801582
83.3667334669339 0.999383880076125
83.5671342685371 1.00245022172176
83.7675350701403 1.00535862845662
83.9679358717435 1.00799697986803
84.1683366733467 1.0102660817868
84.3687374749499 1.01208334067528
84.5691382765531 1.0133857074021
84.7695390781563 1.01413178759993
84.9699398797595 1.01430305275689
85.1703406813627 1.01390412058706
85.3707414829659 1.01296211295219
85.5711422845691 1.01152513448076
85.7715430861723 1.00965995002936
85.9719438877756 1.0074489686892
86.1723446893788 1.00498666769802
86.372745490982 1.00237560908046
86.5731462925852 0.999722214917016
86.7735470941884 0.99713247349186
86.9739478957916 0.994707747801398
87.1743486973948 0.992540850529126
87.374749498998 0.990712535720887
87.5751503006012 0.989288537919882
87.7755511022044 0.988317265251364
87.9759519038076 0.987828224865077
88.1763527054108 0.987831228650425
88.376753507014 0.988316395159498
88.5771543086172 0.989254931931613
88.7775551102204 0.990600651662669
88.9779559118237 0.992292147649774
89.1783567134269 0.994255529150383
89.3787575150301 0.996407597220272
89.5791583166333 0.998659326373504
89.7795591182365 1.00091950808704
89.9799599198397 1.00309840849905
90.1803607214429 1.00511129512242
90.3807615230461 1.00688169537211
90.5811623246493 1.00834426313548
90.7815631262525 1.00944714753825
90.9819639278557 1.01015377993875
91.1823647294589 1.01044401985199
91.3827655310621 1.01031462713449
91.5831663326653 1.00977905506976
91.7835671342685 1.0088665860393
91.9839679358717 1.00762085706545
92.184368737475 1.00609784576722
92.3847695390782 1.00436340724258
92.5851703406814 1.00249046839822
92.7855711422846 1.00055599770388
92.9859719438878 0.998637874910318
93.186372745491 0.996811786761377
93.3867735470942 0.995148271200997
93.5871743486974 0.993710024260615
93.7875751503006 0.992549571137434
93.9879759519038 0.991707386528154
94.188376753507 0.991210529791676
94.3887775551102 0.991071838812002
94.5891783567134 0.991289703421845
94.7895791583166 0.991848415866911
94.9899799599198 0.992719072973958
95.190380761523 0.993860983325467
95.3907815631263 0.995223513658156
95.5911823647295 0.99674829260193
95.7915831663327 0.998371677340186
95.9919839679359 1.00002738022632
96.1923847695391 1.00164914809587
96.3927855711423 1.00317338705315
96.5931863727455 1.00454162979976
96.7935871743487 1.00570275085391
96.9939879759519 1.00661484687823
97.1943887775551 1.0072467142471
97.3947895791583 1.00757887329165
97.5951903807615 1.00760410762801
97.7955911823647 1.00732750681611
97.9959919839679 1.00676602051587
98.1963927855711 1.00594755150088
98.3967935871744 1.00490963261382
98.5971943887776 1.00369774835465
98.7975951903808 1.00236337466226
98.997995991984 1.00096182016003
99.1983967935872 0.999549958351105
99.3987975951904 0.998183942795315
99.5991983967936 0.996916996147967
99.7995991983968 0.99579735921077
100 0.994866478094825
};
\end{axis}

\end{tikzpicture}


==> fig_pt2_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.85, ymax=1.9,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0.200400801603206 0.197080768489152
0.400801603206413 0.382441458289577
0.601202404809619 0.548969134310633
0.801603206412826 0.690438340047694
1.00200400801603 0.801740115714075
1.20240480961924 0.879062354758804
1.40280561122244 0.920015119612077
1.60320641282565 0.923697129369796
1.80360721442886 0.890701946266582
2.00400801603206 0.823064796799159
2.20440881763527 0.724153315070349
2.40480961923848 0.598507652788003
2.60521042084168 0.451637300937383
2.80561122244489 0.289783527149425
3.0060120240481 0.119657530259533
3.2064128256513 -0.0518348350880903
3.40681362725451 -0.217870584017236
3.60721442885772 -0.371978337546783
3.80761523046092 -0.508287794371023
4.00801603206413 -0.621750431880052
4.20841683366733 -0.708323263660628
4.40881763527054 -0.765109104486008
4.60921843687375 -0.790448644942099
4.80961923847695 -0.783961646994293
5.01002004008016 -0.746536634289206
5.21042084168337 -0.680270509293964
5.41082164328657 -0.588361481444552
5.61122244488978 -0.474960479798327
5.81162324649299 -0.344987759555595
6.01202404809619 -0.203922649884425
6.2124248496994 -0.0575753376452317
6.41282565130261 0.0881499455660176
6.61322645290581 0.227490760505374
6.81362725450902 0.355051999912254
7.01402805611222 0.466012399260586
7.21442885771543 0.55630420607944
7.41482965931864 0.622759426951488
7.61523046092184 0.663217512310888
7.81563126252505 0.676590994426264
8.01603206412826 0.662887285510355
8.21643286573146 0.623186664351945
8.41683366733467 0.559578174880383
8.61723446893788 0.475056830783506
8.81763527054108 0.373386956775468
9.01803607214429 0.2589377490262
9.21843687374749 0.136498133732119
9.4188376753507 0.011078665254637
9.61923847695391 -0.112291429349669
9.81963927855711 -0.228763918372253
10.0200400801603 -0.333860098885362
10.2204408817635 -0.423640947696014
10.4208416833667 -0.494852507506934
10.6212424849699 -0.545041239214658
10.8216432865731 -0.572635379906189
11.0220440881764 -0.576989722336283
11.2224448897796 -0.558392805403125
11.4228456913828 -0.518036951845466
11.623246492986 -0.457953088289291
11.8236472945892 -0.380913625446597
12.0240480961924 -0.290307881485343
12.2244488977956 -0.189995531380082
12.4248496993988 -0.0841443235645479
12.625250501002 0.0229411910506822
12.8256513026052 0.126992954025302
13.0260521042084 0.223947808488432
13.2264529058116 0.310104447907556
13.4268537074148 0.382262912626251
13.627254509018 0.437841449668401
13.8276553106212 0.47496655471375
14.0280561122244 0.492533168458179
14.2284569138277 0.490233215257326
14.4288577154309 0.468552002594984
14.6292585170341 0.428733246018007
14.8296593186373 0.372714738112307
15.0300601202405 0.303037784606787
15.2304609218437 0.222734526124975
15.4308617234469 0.13519804085261
15.6312625250501 0.0440407238559131
15.8316633266533 -0.0470532161517763
16.0320641282565 -0.134475178926496
16.2324649298597 -0.214833673720168
16.4328657314629 -0.285084408761533
16.6332665330661 -0.342644042381392
16.8336673346693 -0.385483408321014
17.0340681362725 -0.412196933834548
17.2344689378758 -0.422045965457842
17.434869739479 -0.414974808635433
17.6352705410822 -0.39159938542129
17.8356713426854 -0.353169499683221
18.0360721442886 -0.301506735571482
18.2364729458918 -0.238920925886678
18.436873747495 -0.16810893200318
18.6372745490982 -0.0920400942469984
18.8376753507014 -0.0138331565348666
19.0380761523046 0.0633702864670736
19.2384769539078 0.136530737628637
19.438877755511 0.202829220610501
19.6392785571142 0.259774614263401
19.8396793587174 0.305295865204605
20.0400801603206 0.33781572592372
20.2404809619238 0.35630345960765
20.4408817635271 0.360304842296702
20.6412825651303 0.349948726600276
20.8416833667335 0.325930364242654
21.0420841683367 0.289472618134184
21.2424849699399 0.242267036047535
21.4428857715431 0.186397517605726
21.6432865731463 0.124249949550098
21.8436873747495 0.0584116673000366
22.0440881763527 -0.0084350728707218
22.2444889779559 -0.073621269419356
22.4448897795591 -0.134596679300425
22.6452905811623 -0.189028522215075
22.8456913827655 -0.234889608872757
23.0460921843687 -0.270532612325455
23.2464929859719 -0.294747809346364
23.4468937875751 -0.306802337624
23.6472945891784 -0.306459777542812
23.8476953907816 -0.293979669752865
24.0480961923848 -0.270097389961891
24.248496993988 -0.235985568105736
24.4488977955912 -0.193198942919395
24.6492985971944 -0.14360516975535
24.8496993987976 -0.0893046015182007
25.0501002004008 -0.0325424392172603
25.250501002004 0.0243831148399273
25.4509018036072 0.0792129811013024
25.6513026052104 0.129815949242193
25.8517034068136 0.174270596316629
26.0521042084168 0.210937266088162
26.25250501002 0.238517454942871
26.4529058116232 0.256098500715589
26.6533066132265 0.26318209336726
26.8537074148297 0.259695800543753
27.0541082164329 0.24598748944492
27.2545090180361 0.222803202345814
27.4549098196393 0.191249691835231
27.6553106212425 0.152743406052391
27.8557114228457 0.108948213855972
28.0561122244489 0.0617045601358764
28.2565130260521 0.0129530292889643
28.4569138276553 -0.0353445427687249
28.6573146292585 -0.0812832335402666
28.8577154308617 -0.123089392789794
29.0581162324649 -0.159188323875082
29.2585170340681 -0.188262738315388
29.4589178356713 -0.209299849999227
29.6593186372745 -0.221625468340391
29.8597194388778 -0.22492399656197
30.060120240481 -0.219243823535619
30.2605210420842 -0.204988185468055
30.4609218436874 -0.182892145349961
30.6613226452906 -0.153986880059111
30.8617234468938 -0.119552942103824
31.062124248497 -0.0810645667716027
31.2625250501002 -0.0401274086668051
31.4629258517034 0.00158769516050017
31.6633266533066 0.0424122296377575
31.8637274549098 0.0807460753391104
32.064128256513 0.115119560834471
32.2645290581162 0.144249114516836
32.4649298597194 0.16708443735165
32.6653306613226 0.182845495617685
32.8657314629259 0.191048069677206
33.0661322645291 0.191517073894246
33.2665330661323 0.184387361535436
33.4669338677355 0.170092230866014
33.6673346693387 0.149340333336161
33.8677354709419 0.123082128098657
34.0681362725451 0.0924674199400764
34.2685370741483 0.0587958399951888
34.4689378757515 0.0234623709600746
34.6693386773547 -0.012099824709114
34.8697394789579 -0.0464769553356063
35.0701402805611 -0.0783302411732635
35.2705410821643 -0.106447479319776
35.4709418837675 -0.129788569363299
35.6713426853707 -0.147523315527309
35.8717434869739 -0.159060161057397
36.0721442885772 -0.16406489523357
36.2725450901804 -0.162468792013302
36.4729458917836 -0.154466066295351
36.6733466933868 -0.140500960163426
36.87374749499 -0.12124517793169
37.0741482965932 -0.0975667550495148
37.2745490981964 -0.0704917643742159
37.4749498997996 -0.0411605197697356
37.6753507014028 -0.0107801211423812
37.875751503006 0.0194247055998945
38.0761523046092 0.0482604913784372
38.2765531062124 0.0746116983501179
38.4769539078156 0.0974833800159585
38.6773547094188 0.116038216718943
38.877755511022 0.129626568670058
39.0781563126253 0.137808496652018
39.2785571142285 0.14036703496257
39.4789579158317 0.137312365514992
39.6793587174349 0.128876907537356
39.8797595190381 0.115501698030592
40.0801603206413 0.0978147755760185
40.2805611222445 0.0766025820604388
40.4809619238477 0.0527756546654406
40.6813627254509 0.027330081295475
40.8817635270541 0.00130633035701454
41.0821643286573 -0.0242528612720389
41.2825651302605 -0.0483438546280575
41.4829659318637 -0.0700411053072379
41.6833667334669 -0.0885322909815528
41.8837675350701 -0.103148255812167
42.0841683366734 -0.113386687065373
42.2845691382766 -0.118928710440665
42.4849699398798 -0.119647886821732
42.685370741483 -0.115611404801473
42.8857715430862 -0.10707357641169
43.0861723446894 -0.0944620471008185
43.2865731462926 -0.0783574093289893
43.4869739478958 -0.0594671607034529
43.687374749499 -0.0385951494012353
43.8877755511022 -0.0166078078124538
44.0881763527054 0.00560142402662328
44.2885771543086 0.0271480394328014
44.4889779559118 0.0471913389494624
44.689378757515 0.0649668761705222
44.8897795591182 0.0798152384346885
45.0901803607214 0.0912060937567095
45.2905811623246 0.098756645913686
45.4909819639279 0.102243876499508
45.6913827655311 0.101610212518816
45.8917835671343 0.0969625256963188
46.0921843687375 0.0885646343664157
46.2925851703407 0.0768237352731009
46.4929859719439 0.0622714223113654
46.6933867735471 0.0455401526735511
46.8937875751503 0.0273361824145062
47.0941883767535 0.0084101151231799
47.2945891783567 -0.0104737229242412
47.4949899799599 -0.0285678435477516
47.6953907815631 -0.0451708839515411
47.8957915831663 -0.0596544850514227
48.0961923847695 -0.0714867436241385
48.2965931863727 -0.080251376845517
48.496993987976 -0.0856619245647906
48.6973947895792 -0.0875705253718528
48.8977955911824 -0.0859710261500279
49.0981963927856 -0.0809964143417038
49.2985971943888 -0.07291078730957
49.498997995992 -0.0620962854359061
49.6993987975952 -0.0490356066850011
49.8997995991984 -0.0342908832790054
50.1002004008016 -0.0184798295292894
50.3006012024048 -0.00225016012256174
50.501002004008 0.0137466723210939
50.7014028056112 0.0288813672608528
50.9018036072144 0.0425712744659212
51.1022044088176 0.0543025576581242
51.3026052104208 0.0636491914311576
51.5030060120241 0.0702881017502983
51.7034068136273 0.0740099253452818
51.9038076152305 0.0747250510820583
52.1042084168337 0.0724647946146137
52.3046092184369 0.0673777583982608
52.5050100200401 0.0597216156493196
52.7054108216433 0.049850735454613
52.9058116232465 0.0382002212211942
53.1062124248497 0.025267066796413
53.3066132264529 0.0115892338453927
53.5070140280561 -0.0022764795379937
53.7074148296593 -0.0157768772519881
53.9078156312625 -0.028384215398869
54.1082164328657 -0.0396166110679239
54.3086172344689 -0.0490562280897879
54.5090180360721 -0.0563645648143765
54.7094188376754 -0.0612942930215127
54.9098196392786 -0.0636972511833188
55.1102204408818 -0.0635283476939025
55.310621242485 -0.0608453030580944
55.5110220440882 -0.055804322530023
55.7114228456914 -0.0486519521523147
55.9118236472946 -0.0397135159641318
56.1122244488978 -0.0293786619023669
56.312625250501 -0.0180846437069964
56.5130260521042 -0.00629804975074283
56.7134268537074 0.00550426968321443
56.9138276553106 0.0168543018009249
57.1142284569138 0.0273112429176178
57.314629258517 0.0364784263185929
57.5150300601202 0.044018165916654
57.7154308617234 0.049663967251384
57.9158316633267 0.0532296761189059
58.1162324649299 0.0546152613116391
58.3166332665331 0.0538090699247512
58.5170340681363 0.0508865356569555
58.7174348697395 0.046005461713164
58.9178356713427 0.0393981327521693
59.1182364729459 0.0313606334935536
59.3186372745491 0.0222398479895467
59.5190380761523 0.0124187066826221
59.7194388777555 0.0023002956541934
59.9198396793587 -0.00770851604228904
60.1202404809619 -0.0172132752268924
60.3206412825651 -0.0258473294241383
60.5210420841683 -0.0332858049280792
60.7214428857715 -0.0392576518137778
60.9218436873748 -0.0435553173029119
61.122244488978 -0.0460417108072501
61.3226452905812 -0.0466542385259205
61.5230460921844 -0.0454058058129934
61.7234468937876 -0.0423828078962637
61.9238476953908 -0.0377402475843444
62.124248496994 -0.0316942333727134
62.3246492985972 -0.0245122008612223
62.5250501002004 -0.0165012980896109
62.7254509018036 -0.00799542509420147
62.9258517034068 0.000658528043584076
63.12625250501 0.0091146857333548
63.3266533066132 0.0170418730445422
63.5270541082164 0.0241364476508767
63.7274549098196 0.0301337862587796
63.9278557114229 0.0348179969692694
64.1282565130261 0.0380295077030989
64.3286573146293 0.0396702723846667
64.5290581162325 0.0397064354481538
64.7294589178357 0.0381684000755969
64.9298597194389 0.035148347852931
65.1302605210421 0.03079536162446
65.3306613226453 0.0253083868213289
65.5310621242485 0.0189273596509372
65.7314629258517 0.0119228849511668
65.9318637274549 0.00458490465416911
66.1322645290581 -0.00278917588514885
66.3326653306613 -0.00990642144701732
66.5330661322645 -0.0164898866663773
66.7334669338677 -0.0222892734115342
66.9338677354709 -0.0270903209919856
67.1342685370741 -0.0307225817388782
67.3346693386774 -0.0330653063585372
67.5350701402806 -0.0340512427494634
67.7354709418838 -0.0336682398405677
67.935871743487 -0.031958635211404
68.1362725450902 -0.0290164980617624
68.3366733466934 -0.0249828728279884
68.5370741482966 -0.0200392593907192
68.7374749498998 -0.0143996171281324
68.937875751503 -0.00830124264786307
69.1382765531062 -0.00199490295291733
69.3386773547094 0.00426536908947703
69.5390781563126 0.0102324064586368
69.7394789579158 0.0156755661573824
69.939879759519 0.0203895415248592
70.1402805611223 0.0242019951572203
70.3406813627254 0.0269797344502326
70.5410821643287 0.028633212763076
70.7414829659319 0.0291192123237664
70.9418837675351 0.0284416368355545
71.1422845691383 0.0266504239032254
71.3426853707415 0.0238386503218867
71.5430861723447 0.0201379893974072
71.7434869739479 0.01571272629628
71.9438877755511 0.0107526013050589
72.1442885771543 0.00546478548897125
72.3446893787575 6.53252546940401e-05
72.5450901803607 -0.00522959538990223
72.7454909819639 -0.0102122241809215
72.9458917835671 -0.0146913063243516
73.1462925851703 -0.0184993359648604
73.3466933867736 -0.0214987231654809
73.5470941883768 -0.0235866524838194
73.74749498998 -0.0246984676506387
73.9478957915832 -0.0248094761663708
74.1482965931864 -0.0239351359136222
74.3486973947896 -0.0221296448570388
74.5490981963928 -0.0194830253959981
74.749498997996 -0.0161168458002079
74.9498997995992 -0.012178777065775
75.1503006012024 -0.00783622301109794
75.3507014028056 -0.00326929499297064
75.5511022044088 0.00133657777890156
75.751503006012 0.00579810173325049
75.9519038076152 0.00994134023513459
76.1523046092184 0.0136084205347741
76.3527054108216 0.0166634713767557
76.5531062124249 0.0189975706107845
76.7535070140281 0.0205325270064617
76.9539078156313 0.0212233689442548
77.1543086172345 0.021059467564659
77.3547094188377 0.0200642764915009
77.5551102204409 0.018293726244451
77.7555110220441 0.0158333635399861
77.9559118236473 0.0127943735372809
78.1563126252505 0.00930866519336085
78.3567134268537 0.00552323280008156
78.5571142284569 0.00159403162630511
78.7575150300601 -0.00232038005189918
78.9579158316633 -0.00606517593907075
79.1583166332665 -0.00949532311163396
79.3587174348697 -0.0124811349762085
79.559118236473 -0.0149131060839814
79.7595190380761 -0.0167058511096205
79.9599198396794 -0.0178010100279299
80.1603206412826 -0.0181690244986359
80.3607214428858 -0.0178097378650685
80.561122244489 -0.0167518179114589
80.7615230460922 -0.0150510490280302
80.9619238476954 -0.0127875834928637
81.1623246492986 -0.0100622818750244
81.3627254509018 -0.00699230501369066
81.563126252505 -0.00370614811212642
81.7635270541082 -0.000338323599099259
81.9639278557114 0.00297608848055985
82.1643286573146 0.00610680485120463
82.3647294589178 0.00893340651881414
82.565130260521 0.0113499151440042
82.7655310621243 0.0132687061120077
82.9659318637275 0.0146236168538871
83.1663326653307 0.0153721428321953
83.3667334669339 0.0154966525788725
83.5671342685371 0.0150045928476038
83.7675350701403 0.0139276959890146
83.9679358717435 0.0123202405952854
84.1683366733467 0.0102564532504058
84.3687374749499 0.0078271712923256
84.5691382765531 0.00513591357157657
84.7695390781563 0.00229452660268414
84.9699398797595 -0.000581412891371121
85.1703406813627 -0.00337725204998152
85.3707414829659 -0.00598378698081207
85.5711422845691 -0.00830148219480537
85.7715430861723 -0.0102442231267171
85.9719438877756 -0.0117424624187648
86.1723446893788 -0.0127456472058402
86.372745490982 -0.0132238455794721
86.5731462925852 -0.0131685235727872
86.7735470941884 -0.0125924588157662
86.9739478957916 -0.0115288113348907
87.1743486973948 -0.0100294051088187
87.374749498998 -0.00816230408011946
87.5751503006012 -0.00600879272763135
87.7755511022044 -0.00365989262565436
87.9759519038076 -0.00121256227175449
88.1763527054108 0.00123426296816941
88.376753507014 0.00358363067398065
88.5771543086172 0.00574437404888736
88.7775551102204 0.00763460987144785
88.9779559118237 0.00918479916325864
89.1783567134269 0.0103402579514442
89.3787575150301 0.0110630295472995
89.5791583166333 0.0113330568091477
89.7795591182365 0.0111486218279347
89.9799599198397 0.0105260501434331
90.1803607214429 0.00949870580669989
90.3807615230461 0.00811533118066169
90.5811623246493 0.0064378102708998
90.7815631262525 0.00453845565768429
90.9819639278557 0.00249693599491317
91.1823647294589 0.0003969729635394
91.3827655310621 -0.00167705685343904
91.5831663326653 -0.00364347862779035
91.7835671342685 -0.00542650228017098
91.9839679358717 -0.00695910912197258
92.184368737475 -0.00818553363318717
92.3847695390782 -0.00906325006152667
92.5851703406814 -0.00956439494269528
92.7855711422846 -0.00967658036206229
92.9859719438878 -0.00940307781788915
93.186372745491 -0.00876237788766001
93.3867735470942 -0.00778715553134892
93.5871743486974 -0.00652269382697205
93.7875751503006 -0.00502483934735411
93.9879759519038 -0.00335757949468469
94.188376753507 -0.00159034529842169
94.3887775551102 0.000204847992122326
94.5891783567134 0.00195630599012001
94.7895791583166 0.00359548990005622
94.9899799599198 0.00505966995469795
95.190380761523 0.00629429600708511
95.3907815631263 0.00725499694788328
95.5911823647295 0.00790913756417247
95.7915831663327 0.00823687766587119
95.9919839679359 0.00823170563703675
96.1923847695391 0.00790043186433136
96.3927855711423 0.00726265454799048
96.5931863727455 0.00634972898012335
96.7935871743487 0.00520329154565255
96.9939879759519 0.00387340594457187
97.1943887775551 0.00241641312598425
97.3947895791583 0.000892571056141558
97.5951903807615 -0.000636407496368862
97.7955911823647 -0.00210983081064373
97.9959919839679 -0.00347041263517473
98.1963927855711 -0.00466647510355784
98.3967935871744 -0.00565388531286032
98.5971943887776 -0.0063976543784685
98.7975951903808 -0.00687314235741028
98.997995991984 -0.00706683040592671
99.1983967935872 -0.00697663388307874
99.3987975951904 -0.00661175953123942
99.5991983967936 -0.00599211621779544
99.7995991983968 -0.00514731386554091
100 -0.00411529747582848
};
\end{axis}

\end{tikzpicture}


==> fig_series_connection.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\draw[thick, -latex] (-3.9, 0) -- node[above]{$u_1$} (-3, 0);
\draw[semithick] (-3,-1) rectangle (-1, 1);
\draw (-2, 0) node {$H_1$};
\draw[thick, -latex] (-1, 0) -- node[above]{$y_1$} (-0.1, 0);
\draw[thick, -latex] ( 0.1, 0) -- node[above]{$u_2$} ( 1, 0);
\draw[semithick] ( 1,-1) rectangle ( 3, 1);
\draw ( 2, 0) node {$H_2$};
\draw[thick, -latex] ( 3, 0) -- node[above]{$y_2$} ( 3.9, 0);
\draw[dashed, semithick] (-4,-1.25) rectangle (4, 1.25);
\draw[thick, -latex] (-5.0, 0) -- node[above] {$u_{12}$} (-4.1, 0);
\draw[thick, -latex] ( 4.1, 0) -- node[above] {$y_{12}$} ( 5.0, 0);
\end{tikzpicture}


==> fig_supply_demand.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.72,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.25);

\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,10,20,30,40,50,60,70,80,\%,100},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.72,
ytick style={color=black}
]
\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=black] (axis cs:2.6,0) rectangle (axis cs:3.4,0.166666666666667);
\draw[draw=none,fill=black] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.666666666666667);
\draw[draw=none,fill=black] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=black] (axis cs:6.6,0) rectangle (axis cs:7.4,0.166666666666667);
\draw[draw=none,fill=black] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=black] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=black] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\end{groupplot}

\end{tikzpicture}


==> fig_surplus.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={-40,-30,-20,-10,0,10,20,30,\%,50},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.4545,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=red] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=red] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=red] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,0.166666666666667);
\draw[draw=none,fill=red] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=red] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0416666666666667);
\draw[draw=none,fill=red] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=red] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=red] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=red] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.6,0.0416666666666667) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.6,0.166666666666667) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.6,0.0416666666666667) rectangle (axis cs:6.4,0.375);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0833333333333333);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=blue] (axis cs:1.6,0.0416666666666667) rectangle (axis cs:2.4,0.0416666666666667);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=blue] (axis cs:3.6,0.25) rectangle (axis cs:4.4,0.25);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=blue] (axis cs:5.6,0.375) rectangle (axis cs:6.4,0.416666666666667);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=blue] (axis cs:7.6,0.0833333333333333) rectangle (axis cs:8.4,0.25);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0416666666666667);
\end{axis}

\end{tikzpicture}


==> fig_viscoelastic_material.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
% spring only
\draw[thick] (0, 3) -- (1, 3) (3, 3) -- (4, 3); 
\draw (1, 3.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 3.45) node {$c_0$};
% dashpot only
\draw[thick] (0, 2) -- (1, 2) (3, 2) -- (4, 2); 
\draw (1, 2.0) pic [scale=0.5, thick] {DKdashpot=4}; 
\draw (2, 2.45) node {$\eta_0$};
% Maxwell 1
\draw (0, 1.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 1.0) pic [scale=0.5, thick] {DKdashpot=4};
\draw (1, 1.45) node {$c_1$};
\draw (3, 1.45) node {$\eta_1$};
% Maxwell 2
\draw (0, 0.0) pic [scale=0.5, thick] {DKspring=4};
\draw (2, 0.0) pic [scale=0.5, thick] {DKdashpot=4}; 
\draw (1, 0.45) node {$c_2$};
\draw (3, 0.45) node {$\eta_2$};
% left and right side
\draw[thick] (0, 3) -- (0, -0.5);
\draw[thick] (4, 3) -- (4, -0.5);
\draw[thick, ->] (4.2, 0) -- node[above]{$f$} (5.2, 0);
\draw[thick, ->] (-0.2, 0) -- node[above]{$f$} (-1.2, 0);
% and so on
\draw[dotted, thick] (0,-0.5) -- (0,-1.5);
\draw[dotted, thick] (4,-0.5) -- (4,-1.5);
\end{tikzpicture}

